Anomalous thresholds and edge singularities in Electrical Impedance Tomography

Studies of models of current flow behaviour in Electrical Impedance Tomography (EIT) have shown that the current density distribution varies extremely rapidly near the edge of the electrodes used in the technique. This behaviour imposes severe restrictions on the numerical techniques used in image reconstruction algorithms. In this paper we have considered a simple two dimensional case and we have shown how the theory of end point/pinch singularities which was developed for studying the anomalous thresholds encountered in elementary particle physics can be used to give a complete description of the analytic structure of the current density near to the edge of the electrodes. As a byproduct of this study it was possible to give a complete description of the Riemann sheet manifold of the eigenfunctions of the logarithmic kernel. These methods can be readily extended to other weakly singular kernels.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-3}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-2}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{2}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){ $\pi / 2$}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){ $\pi$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){ $3\pi / 2$}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$2\pi$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{current \\ density}}}
\put(828,23){\makebox(0,0){angle}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,741){\usebox{\plotpoint}}
\put(220,741){\usebox{\plotpoint}}
\put(222,740.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(223,742){\usebox{\plotpoint}}
\put(223,742){\usebox{\plotpoint}}
\put(223.0,742.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(227.0,742.0){\usebox{\plotpoint}}
\put(227.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(229.0,743.0){\usebox{\plotpoint}}
\put(229.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(231.0,744.0){\usebox{\plotpoint}}
\put(232,744.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,745.0){\usebox{\plotpoint}}
\put(233,746){\usebox{\plotpoint}}
\put(233,746){\usebox{\plotpoint}}
\put(233.0,746.0){\usebox{\plotpoint}}
\put(234.0,746.0){\usebox{\plotpoint}}
\put(235,746.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,747.0){\usebox{\plotpoint}}
\put(236,748){\usebox{\plotpoint}}
\put(236,748){\usebox{\plotpoint}}
\put(236.0,748.0){\usebox{\plotpoint}}
\put(237,748.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,749.0){\usebox{\plotpoint}}
\put(238,750){\usebox{\plotpoint}}
\put(238,750){\usebox{\plotpoint}}
\put(238,749.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,751){\usebox{\plotpoint}}
\put(239,751){\usebox{\plotpoint}}
\put(239.0,751.0){\usebox{\plotpoint}}
\put(239.0,752.0){\usebox{\plotpoint}}
\put(240.0,752.0){\usebox{\plotpoint}}
\put(240.0,753.0){\usebox{\plotpoint}}
\put(241.0,753.0){\usebox{\plotpoint}}
\put(241.0,754.0){\usebox{\plotpoint}}
\put(242.0,754.0){\usebox{\plotpoint}}
\put(242.0,755.0){\usebox{\plotpoint}}
\put(243.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,757.0){\usebox{\plotpoint}}
\put(244,757.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,757.0){\usebox{\plotpoint}}
\put(245,759){\usebox{\plotpoint}}
\put(245.0,759.0){\usebox{\plotpoint}}
\put(245.0,760.0){\usebox{\plotpoint}}
\put(246.0,760.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(246.0,762.0){\usebox{\plotpoint}}
\put(247,762.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,762.0){\usebox{\plotpoint}}
\put(248,764.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,764.0){\usebox{\plotpoint}}
\put(249,766){\usebox{\plotpoint}}
\put(249.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,768.0){\usebox{\plotpoint}}
\put(250.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.0,770.0){\usebox{\plotpoint}}
\put(251.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.0,772.0){\usebox{\plotpoint}}
\put(252,773.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253,776.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,775.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254,779.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,778.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255,781){\usebox{\plotpoint}}
\put(255,781.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255.0,781.0){\usebox{\plotpoint}}
\put(256,785.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,783.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257,789.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,787.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258,792.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,791.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259,796.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,794.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.67,802){\rule{0.400pt}{0.482pt}}
\multiput(259.17,802.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,798.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(260.67,807){\rule{0.400pt}{0.482pt}}
\multiput(260.17,807.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,804.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(261.67,812){\rule{0.400pt}{0.482pt}}
\multiput(261.17,812.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262.0,809.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.67,820){\rule{0.400pt}{0.482pt}}
\multiput(262.17,820.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,814.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(263.67,827){\rule{0.400pt}{0.723pt}}
\multiput(263.17,827.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264.0,822.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(264.67,495){\rule{0.400pt}{82.147pt}}
\multiput(264.17,665.50)(1.000,-170.500){2}{\rule{0.400pt}{41.073pt}}
\put(265.0,830.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(266,495){\usebox{\plotpoint}}
\put(266,495){\usebox{\plotpoint}}
\put(266.0,495.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(325.67,661){\rule{0.400pt}{0.482pt}}
\multiput(325.17,662.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.0,495.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(327,657.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,658.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,659.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328,658){\usebox{\plotpoint}}
\put(328,655.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,656.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,657.0){\usebox{\plotpoint}}
\put(329,656){\usebox{\plotpoint}}
\put(329,653.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,655.0){\usebox{\plotpoint}}
\put(330,654){\usebox{\plotpoint}}
\put(330.0,653.0){\usebox{\plotpoint}}
\put(330.0,653.0){\usebox{\plotpoint}}
\put(331.0,652.0){\usebox{\plotpoint}}
\put(331.0,652.0){\usebox{\plotpoint}}
\put(332.0,651.0){\usebox{\plotpoint}}
\put(332.0,651.0){\usebox{\plotpoint}}
\put(333.0,650.0){\usebox{\plotpoint}}
\put(333.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,649.0){\usebox{\plotpoint}}
\put(335.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(338.0,648.0){\usebox{\plotpoint}}
\put(338.0,648.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(343.0,648.0){\usebox{\plotpoint}}
\put(343.0,649.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(347.0,649.0){\usebox{\plotpoint}}
\put(349,649.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350,651){\usebox{\plotpoint}}
\put(350,651){\usebox{\plotpoint}}
\put(350,651){\usebox{\plotpoint}}
\put(351,650.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,651.0){\usebox{\plotpoint}}
\put(352,652){\usebox{\plotpoint}}
\put(352,652){\usebox{\plotpoint}}
\put(352.0,652.0){\usebox{\plotpoint}}
\put(353.0,652.0){\usebox{\plotpoint}}
\put(353.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,653.0){\usebox{\plotpoint}}
\put(356,653.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,654.0){\usebox{\plotpoint}}
\put(357,655){\usebox{\plotpoint}}
\put(357,655){\usebox{\plotpoint}}
\put(357,655){\usebox{\plotpoint}}
\put(357.0,655.0){\usebox{\plotpoint}}
\put(358.0,655.0){\usebox{\plotpoint}}
\put(358.0,656.0){\usebox{\plotpoint}}
\put(359.0,656.0){\usebox{\plotpoint}}
\put(359.0,657.0){\usebox{\plotpoint}}
\put(360.0,657.0){\usebox{\plotpoint}}
\put(361,657.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,658.0){\usebox{\plotpoint}}
\put(362,659){\usebox{\plotpoint}}
\put(362,659){\usebox{\plotpoint}}
\put(362.0,659.0){\usebox{\plotpoint}}
\put(363.0,659.0){\usebox{\plotpoint}}
\put(363.0,660.0){\usebox{\plotpoint}}
\put(364.0,660.0){\usebox{\plotpoint}}
\put(364.0,661.0){\usebox{\plotpoint}}
\put(365.0,661.0){\usebox{\plotpoint}}
\put(365.0,662.0){\usebox{\plotpoint}}
\put(366.0,662.0){\usebox{\plotpoint}}
\put(366.0,663.0){\usebox{\plotpoint}}
\put(367.0,663.0){\usebox{\plotpoint}}
\put(367.0,664.0){\usebox{\plotpoint}}
\put(368.0,664.0){\usebox{\plotpoint}}
\put(368.0,665.0){\usebox{\plotpoint}}
\put(369.0,665.0){\usebox{\plotpoint}}
\put(369.0,666.0){\usebox{\plotpoint}}
\put(370.0,666.0){\usebox{\plotpoint}}
\put(370.0,667.0){\usebox{\plotpoint}}
\put(371,667.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,667.0){\usebox{\plotpoint}}
\put(372,669){\usebox{\plotpoint}}
\put(372.0,669.0){\usebox{\plotpoint}}
\put(372.0,670.0){\usebox{\plotpoint}}
\put(373.0,670.0){\usebox{\plotpoint}}
\put(373.0,671.0){\usebox{\plotpoint}}
\put(374,671.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,671.0){\usebox{\plotpoint}}
\put(375,673){\usebox{\plotpoint}}
\put(375,673){\usebox{\plotpoint}}
\put(375,672.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,674){\usebox{\plotpoint}}
\put(376.0,674.0){\usebox{\plotpoint}}
\put(376.0,675.0){\usebox{\plotpoint}}
\put(377.0,675.0){\usebox{\plotpoint}}
\put(377.0,676.0){\usebox{\plotpoint}}
\put(378.0,676.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.0,678.0){\usebox{\plotpoint}}
\put(379.0,678.0){\usebox{\plotpoint}}
\put(379.0,679.0){\usebox{\plotpoint}}
\put(380,679.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,679.0){\usebox{\plotpoint}}
\put(381,681){\usebox{\plotpoint}}
\put(381,681.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,681.0){\usebox{\plotpoint}}
\put(382,683){\usebox{\plotpoint}}
\put(382.0,683.0){\usebox{\plotpoint}}
\put(382.0,684.0){\usebox{\plotpoint}}
\put(383,684.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,684.0){\usebox{\plotpoint}}
\put(384,686){\usebox{\plotpoint}}
\put(384.0,686.0){\usebox{\plotpoint}}
\put(384.0,687.0){\usebox{\plotpoint}}
\put(385,688.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,687.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386,690){\usebox{\plotpoint}}
\put(386.0,690.0){\usebox{\plotpoint}}
\put(386.0,691.0){\usebox{\plotpoint}}
\put(387,691.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,691.0){\usebox{\plotpoint}}
\put(388,693){\usebox{\plotpoint}}
\put(388.0,693.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.0,695.0){\usebox{\plotpoint}}
\put(389,695.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,695.0){\usebox{\plotpoint}}
\put(390,697.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,697.0){\usebox{\plotpoint}}
\put(391,700.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,699.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392,702){\usebox{\plotpoint}}
\put(392,702.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,702.0){\usebox{\plotpoint}}
\put(393,704){\usebox{\plotpoint}}
\put(393,704.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,704.0){\usebox{\plotpoint}}
\put(394,706){\usebox{\plotpoint}}
\put(394,706.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,706.0){\usebox{\plotpoint}}
\put(395,709.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,708.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396,711.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,711.0){\usebox{\plotpoint}}
\put(397,714.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,713.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398,716){\usebox{\plotpoint}}
\put(398,717.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,716.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399,720.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400,722){\usebox{\plotpoint}}
\put(400,722.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,722.0){\usebox{\plotpoint}}
\put(401,725.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,724.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,729.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,727.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403,732.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,735.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,734.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,740.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,737.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406,743.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,742.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407,747.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,745.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(408,751.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,749.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(409,756.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,753.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409.67,761){\rule{0.400pt}{0.482pt}}
\multiput(409.17,761.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,758.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(410.67,766){\rule{0.400pt}{0.482pt}}
\multiput(410.17,766.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411.0,763.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(411.67,773){\rule{0.400pt}{0.482pt}}
\multiput(411.17,773.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.0,768.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(412.67,778){\rule{0.400pt}{0.482pt}}
\multiput(412.17,778.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413.0,775.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413.67,784){\rule{0.400pt}{0.482pt}}
\multiput(413.17,784.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.0,780.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(414.67,791){\rule{0.400pt}{0.482pt}}
\multiput(414.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,786.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(415.67,801){\rule{0.400pt}{0.723pt}}
\multiput(415.17,801.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(416.0,793.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(416.67,495){\rule{0.400pt}{76.124pt}}
\multiput(416.17,653.00)(1.000,-158.000){2}{\rule{0.400pt}{38.062pt}}
\put(417.0,804.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(418,495){\usebox{\plotpoint}}
\put(418,495){\usebox{\plotpoint}}
\put(477.67,389){\rule{0.400pt}{25.535pt}}
\multiput(477.17,442.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(418.0,495.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(479,392.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,389.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480,396.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481,400.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,398.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482,404.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,402.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(483,408.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484,411.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485,414.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486,417.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,420.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488,423.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489.0,427.0){\usebox{\plotpoint}}
\put(490,428.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(491,430.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,430.0){\usebox{\plotpoint}}
\put(492,433.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,437.0){\usebox{\plotpoint}}
\put(494.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(494.0,439.0){\usebox{\plotpoint}}
\put(495.0,439.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495.0,442.0){\usebox{\plotpoint}}
\put(496.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,444.0){\usebox{\plotpoint}}
\put(497.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,446.0){\usebox{\plotpoint}}
\put(498.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.0,448.0){\usebox{\plotpoint}}
\put(499,449.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500,451){\usebox{\plotpoint}}
\put(500,451.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,451.0){\usebox{\plotpoint}}
\put(501,453){\usebox{\plotpoint}}
\put(501.0,453.0){\usebox{\plotpoint}}
\put(501.0,454.0){\usebox{\plotpoint}}
\put(502,455.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503,457){\usebox{\plotpoint}}
\put(503,457.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,457.0){\usebox{\plotpoint}}
\put(504,459){\usebox{\plotpoint}}
\put(504.0,459.0){\usebox{\plotpoint}}
\put(504.0,460.0){\usebox{\plotpoint}}
\put(505.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,462.0){\usebox{\plotpoint}}
\put(506,463.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507,465){\usebox{\plotpoint}}
\put(507.0,465.0){\usebox{\plotpoint}}
\put(507.0,466.0){\usebox{\plotpoint}}
\put(508,466.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,466.0){\usebox{\plotpoint}}
\put(509,468){\usebox{\plotpoint}}
\put(509.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(509.0,470.0){\usebox{\plotpoint}}
\put(510,470.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,470.0){\usebox{\plotpoint}}
\put(511,472){\usebox{\plotpoint}}
\put(511.0,472.0){\usebox{\plotpoint}}
\put(511.0,473.0){\usebox{\plotpoint}}
\put(512.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.0,475.0){\usebox{\plotpoint}}
\put(513.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,477.0){\usebox{\plotpoint}}
\put(514,477.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,477.0){\usebox{\plotpoint}}
\put(515,479){\usebox{\plotpoint}}
\put(515.0,479.0){\usebox{\plotpoint}}
\put(515.0,480.0){\usebox{\plotpoint}}
\put(516.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.0,482.0){\usebox{\plotpoint}}
\put(517.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517.0,484.0){\usebox{\plotpoint}}
\put(518,484.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,484.0){\usebox{\plotpoint}}
\put(519,486){\usebox{\plotpoint}}
\put(519.0,486.0){\usebox{\plotpoint}}
\put(519.0,487.0){\usebox{\plotpoint}}
\put(520.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,489.0){\usebox{\plotpoint}}
\put(521,489.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,489.0){\usebox{\plotpoint}}
\put(522,491){\usebox{\plotpoint}}
\put(522.0,491.0){\usebox{\plotpoint}}
\put(522.0,492.0){\usebox{\plotpoint}}
\put(523,493.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524,495){\usebox{\plotpoint}}
\put(524,495){\usebox{\plotpoint}}
\put(524,494.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,496.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,496.0){\usebox{\plotpoint}}
\put(526,498){\usebox{\plotpoint}}
\put(526.0,498.0){\usebox{\plotpoint}}
\put(526.0,499.0){\usebox{\plotpoint}}
\put(527.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,501.0){\usebox{\plotpoint}}
\put(528,501.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,501.0){\usebox{\plotpoint}}
\put(529,503){\usebox{\plotpoint}}
\put(529.0,503.0){\usebox{\plotpoint}}
\put(529.0,504.0){\usebox{\plotpoint}}
\put(530.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,506.0){\usebox{\plotpoint}}
\put(531.0,506.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,508.0){\usebox{\plotpoint}}
\put(532,508.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,508.0){\usebox{\plotpoint}}
\put(533,510){\usebox{\plotpoint}}
\put(533.0,510.0){\usebox{\plotpoint}}
\put(533.0,511.0){\usebox{\plotpoint}}
\put(534.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,513.0){\usebox{\plotpoint}}
\put(535,513.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,513.0){\usebox{\plotpoint}}
\put(536,515){\usebox{\plotpoint}}
\put(536,515.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,515.0){\usebox{\plotpoint}}
\put(537,517){\usebox{\plotpoint}}
\put(537,517.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,517.0){\usebox{\plotpoint}}
\put(538,519){\usebox{\plotpoint}}
\put(538.0,519.0){\usebox{\plotpoint}}
\put(538.0,520.0){\usebox{\plotpoint}}
\put(539.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,522.0){\usebox{\plotpoint}}
\put(540.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,524.0){\usebox{\plotpoint}}
\put(541,524.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,524.0){\usebox{\plotpoint}}
\put(542,526.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,526.0){\usebox{\plotpoint}}
\put(543,528){\usebox{\plotpoint}}
\put(543,528.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,528.0){\usebox{\plotpoint}}
\put(544,530){\usebox{\plotpoint}}
\put(544,530.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,530.0){\usebox{\plotpoint}}
\put(545,532.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,532.0){\usebox{\plotpoint}}
\put(546,534){\usebox{\plotpoint}}
\put(546,534.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,534.0){\usebox{\plotpoint}}
\put(547,536){\usebox{\plotpoint}}
\put(547,536.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,536.0){\usebox{\plotpoint}}
\put(548,538.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,538.0){\usebox{\plotpoint}}
\put(549,540.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,540.0){\usebox{\plotpoint}}
\put(550,542){\usebox{\plotpoint}}
\put(550,542.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,542.0){\usebox{\plotpoint}}
\put(551,544){\usebox{\plotpoint}}
\put(551.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,546.0){\usebox{\plotpoint}}
\put(552.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(552.0,548.0){\usebox{\plotpoint}}
\put(553,549.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554,551){\usebox{\plotpoint}}
\put(554.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.0,553.0){\usebox{\plotpoint}}
\put(555,554.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556,556){\usebox{\plotpoint}}
\put(556,556.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,556.0){\usebox{\plotpoint}}
\put(557,558.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,558.0){\usebox{\plotpoint}}
\put(558.0,560.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(558.0,563.0){\usebox{\plotpoint}}
\put(559,564.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560,566.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,566.0){\usebox{\plotpoint}}
\put(561,570.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,568.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562,573.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,575){\usebox{\plotpoint}}
\put(563,575.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,575.0){\usebox{\plotpoint}}
\put(564,578.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565,583.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,580.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(566,586.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,585.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567,590.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,588.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568,595.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,592.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(568.67,601){\rule{0.400pt}{0.482pt}}
\multiput(568.17,601.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,597.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(570.0,495.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(570.0,495.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(631.0,179.0){\rule[-0.200pt]{0.400pt}{76.124pt}}
\put(630.67,186){\rule{0.400pt}{0.723pt}}
\multiput(630.17,186.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(631.0,179.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(631.67,194){\rule{0.400pt}{0.723pt}}
\multiput(631.17,194.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(632.0,189.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(632.67,202){\rule{0.400pt}{0.482pt}}
\multiput(632.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(633.67,210){\rule{0.400pt}{0.482pt}}
\multiput(633.17,210.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,204.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(634.67,215){\rule{0.400pt}{0.482pt}}
\multiput(634.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636,220.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,217.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(636.67,227){\rule{0.400pt}{0.482pt}}
\multiput(636.17,227.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,222.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(638,231.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(639,235.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(640,239.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,237.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641,244.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,241.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(642,247.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643,251.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,249.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(644,255.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(645,258.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646,261.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647,264.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648,267.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649,270.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,269.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.0,274.0){\usebox{\plotpoint}}
\put(651,276.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(652,278){\usebox{\plotpoint}}
\put(652,278.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,278.0){\usebox{\plotpoint}}
\put(653,280.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,280.0){\usebox{\plotpoint}}
\put(654.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654.0,284.0){\usebox{\plotpoint}}
\put(655,285.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656,287.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,287.0){\usebox{\plotpoint}}
\put(657,289.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,289.0){\usebox{\plotpoint}}
\put(658,292.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659,294){\usebox{\plotpoint}}
\put(659.0,294.0){\usebox{\plotpoint}}
\put(659.0,295.0){\usebox{\plotpoint}}
\put(660.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.0,297.0){\usebox{\plotpoint}}
\put(661,297.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,297.0){\usebox{\plotpoint}}
\put(662,299){\usebox{\plotpoint}}
\put(662,299.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,299.0){\usebox{\plotpoint}}
\put(663,301.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,301.0){\usebox{\plotpoint}}
\put(664,303){\usebox{\plotpoint}}
\put(664.0,303.0){\usebox{\plotpoint}}
\put(664.0,304.0){\usebox{\plotpoint}}
\put(665.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665.0,306.0){\usebox{\plotpoint}}
\put(666,306.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,306.0){\usebox{\plotpoint}}
\put(667,308){\usebox{\plotpoint}}
\put(667.0,308.0){\usebox{\plotpoint}}
\put(667.0,309.0){\usebox{\plotpoint}}
\put(668,309.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,309.0){\usebox{\plotpoint}}
\put(669,311){\usebox{\plotpoint}}
\put(669,311){\usebox{\plotpoint}}
\put(669.0,311.0){\usebox{\plotpoint}}
\put(669.0,312.0){\usebox{\plotpoint}}
\put(670,312.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,312.0){\usebox{\plotpoint}}
\put(671,314){\usebox{\plotpoint}}
\put(671,314){\usebox{\plotpoint}}
\put(671,313.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672,315){\usebox{\plotpoint}}
\put(672,315.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(672.0,315.0){\usebox{\plotpoint}}
\put(673,317){\usebox{\plotpoint}}
\put(673,317){\usebox{\plotpoint}}
\put(673,316.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,318){\usebox{\plotpoint}}
\put(674.0,318.0){\usebox{\plotpoint}}
\put(674.0,319.0){\usebox{\plotpoint}}
\put(675.0,319.0){\usebox{\plotpoint}}
\put(675.0,320.0){\usebox{\plotpoint}}
\put(676,320.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,320.0){\usebox{\plotpoint}}
\put(677,322){\usebox{\plotpoint}}
\put(677,322){\usebox{\plotpoint}}
\put(677,321.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,323){\usebox{\plotpoint}}
\put(678,323){\usebox{\plotpoint}}
\put(678,322.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,324){\usebox{\plotpoint}}
\put(679,324){\usebox{\plotpoint}}
\put(679.0,324.0){\usebox{\plotpoint}}
\put(679.0,325.0){\usebox{\plotpoint}}
\put(680.0,325.0){\usebox{\plotpoint}}
\put(680.0,326.0){\usebox{\plotpoint}}
\put(681.0,326.0){\usebox{\plotpoint}}
\put(681.0,327.0){\usebox{\plotpoint}}
\put(682.0,327.0){\usebox{\plotpoint}}
\put(682.0,328.0){\usebox{\plotpoint}}
\put(683.0,328.0){\usebox{\plotpoint}}
\put(683.0,329.0){\usebox{\plotpoint}}
\put(684.0,329.0){\usebox{\plotpoint}}
\put(685,329.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,330.0){\usebox{\plotpoint}}
\put(686,331){\usebox{\plotpoint}}
\put(686,331){\usebox{\plotpoint}}
\put(686,331){\usebox{\plotpoint}}
\put(686,330.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,332){\usebox{\plotpoint}}
\put(687,332){\usebox{\plotpoint}}
\put(687.0,332.0){\usebox{\plotpoint}}
\put(688.0,332.0){\usebox{\plotpoint}}
\put(688.0,333.0){\usebox{\plotpoint}}
\put(689.0,333.0){\usebox{\plotpoint}}
\put(689.0,334.0){\usebox{\plotpoint}}
\put(690.0,334.0){\usebox{\plotpoint}}
\put(690.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,335.0){\usebox{\plotpoint}}
\put(692.0,336.0){\usebox{\plotpoint}}
\put(693.0,336.0){\usebox{\plotpoint}}
\put(693.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695.0,337.0){\usebox{\plotpoint}}
\put(696,337.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,338.0){\usebox{\plotpoint}}
\put(697,339){\usebox{\plotpoint}}
\put(697,339){\usebox{\plotpoint}}
\put(697.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(699.0,339.0){\usebox{\plotpoint}}
\put(699.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701.0,340.0){\usebox{\plotpoint}}
\put(705,340.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,341.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706,342){\usebox{\plotpoint}}
\put(706,342){\usebox{\plotpoint}}
\put(706.0,342.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(710.0,341.0){\usebox{\plotpoint}}
\put(710.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(713.0,340.0){\usebox{\plotpoint}}
\put(713.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715.0,339.0){\usebox{\plotpoint}}
\put(715.0,339.0){\usebox{\plotpoint}}
\put(716.0,338.0){\usebox{\plotpoint}}
\put(716.0,338.0){\usebox{\plotpoint}}
\put(717.0,337.0){\usebox{\plotpoint}}
\put(717.0,337.0){\usebox{\plotpoint}}
\put(718,334.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,336.0){\usebox{\plotpoint}}
\put(719,335){\usebox{\plotpoint}}
\put(719.0,334.0){\usebox{\plotpoint}}
\put(719.0,334.0){\usebox{\plotpoint}}
\put(720.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(720.0,332.0){\usebox{\plotpoint}}
\put(720.67,327){\rule{0.400pt}{0.482pt}}
\multiput(720.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(722.0,327.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(722.0,495.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(783.0,154.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(782.67,160){\rule{0.400pt}{0.723pt}}
\multiput(782.17,160.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(783.0,154.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(783.67,168){\rule{0.400pt}{0.482pt}}
\multiput(783.17,168.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(784.0,163.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(784.67,174){\rule{0.400pt}{0.482pt}}
\multiput(784.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(785.67,181){\rule{0.400pt}{0.482pt}}
\multiput(785.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.0,176.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(786.67,186){\rule{0.400pt}{0.482pt}}
\multiput(786.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,183.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788,190.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.67,194){\rule{0.400pt}{0.482pt}}
\multiput(788.17,194.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790,198.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(791,202.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(792,205.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(793,208.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,207.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(794,211.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(795,213.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,213.0){\usebox{\plotpoint}}
\put(796,216.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(797,218){\usebox{\plotpoint}}
\put(797.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(797.0,220.0){\usebox{\plotpoint}}
\put(798.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.0,222.0){\usebox{\plotpoint}}
\put(799.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.0,224.0){\usebox{\plotpoint}}
\put(800,225.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,224.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(801,227){\usebox{\plotpoint}}
\put(801.0,227.0){\usebox{\plotpoint}}
\put(801.0,228.0){\usebox{\plotpoint}}
\put(802,228.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,228.0){\usebox{\plotpoint}}
\put(803,230){\usebox{\plotpoint}}
\put(803.0,230.0){\usebox{\plotpoint}}
\put(803.0,231.0){\usebox{\plotpoint}}
\put(804.0,231.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.0,233.0){\usebox{\plotpoint}}
\put(805,233.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,233.0){\usebox{\plotpoint}}
\put(806,235){\usebox{\plotpoint}}
\put(806,235){\usebox{\plotpoint}}
\put(806,234.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,236){\usebox{\plotpoint}}
\put(807.0,236.0){\usebox{\plotpoint}}
\put(807.0,237.0){\usebox{\plotpoint}}
\put(808.0,237.0){\usebox{\plotpoint}}
\put(808.0,238.0){\usebox{\plotpoint}}
\put(809.0,238.0){\usebox{\plotpoint}}
\put(809.0,239.0){\usebox{\plotpoint}}
\put(810.0,239.0){\usebox{\plotpoint}}
\put(810.0,240.0){\usebox{\plotpoint}}
\put(811.0,240.0){\usebox{\plotpoint}}
\put(811.0,241.0){\usebox{\plotpoint}}
\put(812.0,241.0){\usebox{\plotpoint}}
\put(812.0,242.0){\usebox{\plotpoint}}
\put(813.0,242.0){\usebox{\plotpoint}}
\put(813.0,243.0){\usebox{\plotpoint}}
\put(814.0,243.0){\usebox{\plotpoint}}
\put(815,243.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,244.0){\usebox{\plotpoint}}
\put(816,245){\usebox{\plotpoint}}
\put(816,245){\usebox{\plotpoint}}
\put(816.0,245.0){\usebox{\plotpoint}}
\put(817.0,245.0){\usebox{\plotpoint}}
\put(817.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819.0,246.0){\usebox{\plotpoint}}
\put(819.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821.0,247.0){\usebox{\plotpoint}}
\put(825,247.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,248.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(826,249){\usebox{\plotpoint}}
\put(826,249){\usebox{\plotpoint}}
\put(826.0,249.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(831.0,248.0){\usebox{\plotpoint}}
\put(831.0,248.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(835.0,247.0){\usebox{\plotpoint}}
\put(837,245.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838,246){\usebox{\plotpoint}}
\put(838,246){\usebox{\plotpoint}}
\put(838,246){\usebox{\plotpoint}}
\put(838.0,246.0){\usebox{\plotpoint}}
\put(839.0,245.0){\usebox{\plotpoint}}
\put(839.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841.0,244.0){\usebox{\plotpoint}}
\put(841.0,244.0){\usebox{\plotpoint}}
\put(842.0,243.0){\usebox{\plotpoint}}
\put(843,241.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,243.0){\usebox{\plotpoint}}
\put(844,242){\usebox{\plotpoint}}
\put(844,242){\usebox{\plotpoint}}
\put(844,240.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,241){\usebox{\plotpoint}}
\put(845,241){\usebox{\plotpoint}}
\put(845,241){\usebox{\plotpoint}}
\put(845,239.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846,240){\usebox{\plotpoint}}
\put(846,240){\usebox{\plotpoint}}
\put(846,238.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,239){\usebox{\plotpoint}}
\put(847,239){\usebox{\plotpoint}}
\put(847,237.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848,238){\usebox{\plotpoint}}
\put(848,238){\usebox{\plotpoint}}
\put(848,236.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,237){\usebox{\plotpoint}}
\put(849,237){\usebox{\plotpoint}}
\put(849.0,236.0){\usebox{\plotpoint}}
\put(849.0,236.0){\usebox{\plotpoint}}
\put(850.0,235.0){\usebox{\plotpoint}}
\put(850.0,235.0){\usebox{\plotpoint}}
\put(851,232.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,234.0){\usebox{\plotpoint}}
\put(852,233){\usebox{\plotpoint}}
\put(852,230.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,232.0){\usebox{\plotpoint}}
\put(853,231){\usebox{\plotpoint}}
\put(853.0,230.0){\usebox{\plotpoint}}
\put(853.0,230.0){\usebox{\plotpoint}}
\put(854,227.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,229.0){\usebox{\plotpoint}}
\put(855,228){\usebox{\plotpoint}}
\put(855.0,227.0){\usebox{\plotpoint}}
\put(855.0,227.0){\usebox{\plotpoint}}
\put(856,223.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857,224){\usebox{\plotpoint}}
\put(857,221.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,223.0){\usebox{\plotpoint}}
\put(858,222){\usebox{\plotpoint}}
\put(858,219.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,221.0){\usebox{\plotpoint}}
\put(859,220){\usebox{\plotpoint}}
\put(859.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859.0,218.0){\usebox{\plotpoint}}
\put(860,214.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861,212.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,214.0){\usebox{\plotpoint}}
\put(862,209.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863,206.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864,203.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865,199.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(866,195.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,197.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(867,191.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,193.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(868,187.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(868.67,183){\rule{0.400pt}{0.482pt}}
\multiput(868.17,184.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869.67,176){\rule{0.400pt}{0.482pt}}
\multiput(869.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.0,178.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(870.67,170){\rule{0.400pt}{0.482pt}}
\multiput(870.17,171.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(871.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(871.67,163){\rule{0.400pt}{0.723pt}}
\multiput(871.17,164.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(872.0,166.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(872.67,150){\rule{0.400pt}{0.964pt}}
\multiput(872.17,152.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(873.0,154.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(874.0,150.0){\rule[-0.200pt]{0.400pt}{83.110pt}}
\put(874.0,495.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(935.0,329.0){\rule[-0.200pt]{0.400pt}{39.989pt}}
\put(935,330.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936,332){\usebox{\plotpoint}}
\put(936,332.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,332.0){\usebox{\plotpoint}}
\put(937,334){\usebox{\plotpoint}}
\put(937.0,334.0){\usebox{\plotpoint}}
\put(937.0,335.0){\usebox{\plotpoint}}
\put(938,335.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,335.0){\usebox{\plotpoint}}
\put(939,337){\usebox{\plotpoint}}
\put(939,337){\usebox{\plotpoint}}
\put(939.0,337.0){\usebox{\plotpoint}}
\put(939.0,338.0){\usebox{\plotpoint}}
\put(940.0,338.0){\usebox{\plotpoint}}
\put(941,338.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,339.0){\usebox{\plotpoint}}
\put(942,340){\usebox{\plotpoint}}
\put(942,340){\usebox{\plotpoint}}
\put(942,340){\usebox{\plotpoint}}
\put(942.0,340.0){\usebox{\plotpoint}}
\put(943.0,340.0){\usebox{\plotpoint}}
\put(943.0,341.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(946.0,341.0){\usebox{\plotpoint}}
\put(946.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(951.0,341.0){\usebox{\plotpoint}}
\put(951.0,341.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(955.0,340.0){\usebox{\plotpoint}}
\put(957,338.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(958,339){\usebox{\plotpoint}}
\put(958,339){\usebox{\plotpoint}}
\put(958.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(960.0,338.0){\usebox{\plotpoint}}
\put(961,336.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,338.0){\usebox{\plotpoint}}
\put(962,337){\usebox{\plotpoint}}
\put(962,337){\usebox{\plotpoint}}
\put(962.0,337.0){\usebox{\plotpoint}}
\put(963.0,336.0){\usebox{\plotpoint}}
\put(964,334.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,336.0){\usebox{\plotpoint}}
\put(965,335){\usebox{\plotpoint}}
\put(965,335){\usebox{\plotpoint}}
\put(965.0,335.0){\usebox{\plotpoint}}
\put(966.0,334.0){\usebox{\plotpoint}}
\put(966.0,334.0){\usebox{\plotpoint}}
\put(967.0,333.0){\usebox{\plotpoint}}
\put(968,331.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,333.0){\usebox{\plotpoint}}
\put(969,332){\usebox{\plotpoint}}
\put(969,332){\usebox{\plotpoint}}
\put(969.0,332.0){\usebox{\plotpoint}}
\put(970.0,331.0){\usebox{\plotpoint}}
\put(970.0,331.0){\usebox{\plotpoint}}
\put(971.0,330.0){\usebox{\plotpoint}}
\put(971.0,330.0){\usebox{\plotpoint}}
\put(972.0,329.0){\usebox{\plotpoint}}
\put(972.0,329.0){\usebox{\plotpoint}}
\put(973.0,328.0){\usebox{\plotpoint}}
\put(973.0,328.0){\usebox{\plotpoint}}
\put(974.0,327.0){\usebox{\plotpoint}}
\put(974.0,327.0){\usebox{\plotpoint}}
\put(975.0,326.0){\usebox{\plotpoint}}
\put(975.0,326.0){\usebox{\plotpoint}}
\put(976.0,325.0){\usebox{\plotpoint}}
\put(976.0,325.0){\usebox{\plotpoint}}
\put(977.0,324.0){\usebox{\plotpoint}}
\put(977.0,324.0){\usebox{\plotpoint}}
\put(978.0,323.0){\usebox{\plotpoint}}
\put(978.0,323.0){\usebox{\plotpoint}}
\put(979.0,322.0){\usebox{\plotpoint}}
\put(979.0,322.0){\usebox{\plotpoint}}
\put(980.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(980.0,320.0){\usebox{\plotpoint}}
\put(981.0,319.0){\usebox{\plotpoint}}
\put(981.0,319.0){\usebox{\plotpoint}}
\put(982.0,318.0){\usebox{\plotpoint}}
\put(982.0,318.0){\usebox{\plotpoint}}
\put(983.0,317.0){\usebox{\plotpoint}}
\put(983.0,317.0){\usebox{\plotpoint}}
\put(984.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(984.0,315.0){\usebox{\plotpoint}}
\put(985.0,314.0){\usebox{\plotpoint}}
\put(985.0,314.0){\usebox{\plotpoint}}
\put(986,311.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,313.0){\usebox{\plotpoint}}
\put(987,312){\usebox{\plotpoint}}
\put(987.0,311.0){\usebox{\plotpoint}}
\put(987.0,311.0){\usebox{\plotpoint}}
\put(988,308.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,310.0){\usebox{\plotpoint}}
\put(989,309){\usebox{\plotpoint}}
\put(989.0,308.0){\usebox{\plotpoint}}
\put(989.0,308.0){\usebox{\plotpoint}}
\put(990,305.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,307.0){\usebox{\plotpoint}}
\put(991,306){\usebox{\plotpoint}}
\put(991,303.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,305.0){\usebox{\plotpoint}}
\put(992,304){\usebox{\plotpoint}}
\put(992.0,303.0){\usebox{\plotpoint}}
\put(992.0,303.0){\usebox{\plotpoint}}
\put(993,300.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,302.0){\usebox{\plotpoint}}
\put(994.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(994.0,299.0){\usebox{\plotpoint}}
\put(995,296.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,298.0){\usebox{\plotpoint}}
\put(996,297){\usebox{\plotpoint}}
\put(996,294.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,296.0){\usebox{\plotpoint}}
\put(997,295){\usebox{\plotpoint}}
\put(997.0,294.0){\usebox{\plotpoint}}
\put(997.0,294.0){\usebox{\plotpoint}}
\put(998,290.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(999,288.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,290.0){\usebox{\plotpoint}}
\put(1000,286.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,288.0){\usebox{\plotpoint}}
\put(1001,283.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002,284){\usebox{\plotpoint}}
\put(1002,281.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,283.0){\usebox{\plotpoint}}
\put(1003,279.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,281.0){\usebox{\plotpoint}}
\put(1004.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1004.0,278.0){\usebox{\plotpoint}}
\put(1005,273.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1006,274){\usebox{\plotpoint}}
\put(1006,271.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,273.0){\usebox{\plotpoint}}
\put(1007,268.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1008,265.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1009,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1010,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1011,256.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1012,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,254.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1012.67,249){\rule{0.400pt}{0.482pt}}
\multiput(1012.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1013.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1014,245.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1015,240.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.0,242.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1016,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1017,232.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017.0,234.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1018,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1018.67,222){\rule{0.400pt}{0.482pt}}
\multiput(1018.17,223.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1019.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1019.67,217){\rule{0.400pt}{0.482pt}}
\multiput(1019.17,218.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1020.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1020.67,212){\rule{0.400pt}{0.482pt}}
\multiput(1020.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1021.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1021.67,204){\rule{0.400pt}{0.482pt}}
\multiput(1021.17,205.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1022.0,206.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1022.67,197){\rule{0.400pt}{0.482pt}}
\multiput(1022.17,198.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1023.0,199.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1023.67,189){\rule{0.400pt}{0.723pt}}
\multiput(1023.17,190.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1024.0,192.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1024.67,175){\rule{0.400pt}{0.964pt}}
\multiput(1024.17,177.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1025.0,179.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,175.0){\rule[-0.200pt]{0.400pt}{77.088pt}}
\put(1026.0,495.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1087.0,495.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1086.67,597){\rule{0.400pt}{0.482pt}}
\multiput(1086.17,598.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1088,591.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,593.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1089,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,589.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1090,584.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1091,579.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,581.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1092,576.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1093.0,575.0){\usebox{\plotpoint}}
\put(1094,571.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1095,567.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,569.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1096,565.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,567.0){\usebox{\plotpoint}}
\put(1097,562.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1098,563){\usebox{\plotpoint}}
\put(1098,559.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1099,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,559.0){\usebox{\plotpoint}}
\put(1100.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1100.0,556.0){\usebox{\plotpoint}}
\put(1101,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1102,553){\usebox{\plotpoint}}
\put(1102.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1102.0,551.0){\usebox{\plotpoint}}
\put(1103,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1104,548){\usebox{\plotpoint}}
\put(1104,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,547.0){\usebox{\plotpoint}}
\put(1105,546){\usebox{\plotpoint}}
\put(1105.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1105.0,544.0){\usebox{\plotpoint}}
\put(1106.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1106.0,542.0){\usebox{\plotpoint}}
\put(1107,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,541.0){\usebox{\plotpoint}}
\put(1108,537.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,539.0){\usebox{\plotpoint}}
\put(1109.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1109.0,536.0){\usebox{\plotpoint}}
\put(1110.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1110.0,534.0){\usebox{\plotpoint}}
\put(1111,531.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,533.0){\usebox{\plotpoint}}
\put(1112.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1112.0,530.0){\usebox{\plotpoint}}
\put(1113.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1113.0,528.0){\usebox{\plotpoint}}
\put(1114,525.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,527.0){\usebox{\plotpoint}}
\put(1115,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,525.0){\usebox{\plotpoint}}
\put(1116,524){\usebox{\plotpoint}}
\put(1116,521.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,523.0){\usebox{\plotpoint}}
\put(1117,522){\usebox{\plotpoint}}
\put(1117,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,521.0){\usebox{\plotpoint}}
\put(1118,520){\usebox{\plotpoint}}
\put(1118.0,519.0){\usebox{\plotpoint}}
\put(1118.0,519.0){\usebox{\plotpoint}}
\put(1119.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1119.0,517.0){\usebox{\plotpoint}}
\put(1120.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1120.0,515.0){\usebox{\plotpoint}}
\put(1121,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,514.0){\usebox{\plotpoint}}
\put(1122,513){\usebox{\plotpoint}}
\put(1122,510.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,512.0){\usebox{\plotpoint}}
\put(1123,511){\usebox{\plotpoint}}
\put(1123.0,510.0){\usebox{\plotpoint}}
\put(1123.0,510.0){\usebox{\plotpoint}}
\put(1124,507.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,509.0){\usebox{\plotpoint}}
\put(1125,508){\usebox{\plotpoint}}
\put(1125,505.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,507.0){\usebox{\plotpoint}}
\put(1126,506){\usebox{\plotpoint}}
\put(1126,503.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.0,505.0){\usebox{\plotpoint}}
\put(1127,504){\usebox{\plotpoint}}
\put(1127.0,503.0){\usebox{\plotpoint}}
\put(1127.0,503.0){\usebox{\plotpoint}}
\put(1128,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.0,502.0){\usebox{\plotpoint}}
\put(1129,501){\usebox{\plotpoint}}
\put(1129,498.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,500.0){\usebox{\plotpoint}}
\put(1130,499){\usebox{\plotpoint}}
\put(1130.0,498.0){\usebox{\plotpoint}}
\put(1130.0,498.0){\usebox{\plotpoint}}
\put(1131,495.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,497.0){\usebox{\plotpoint}}
\put(1132.0,495.0){\usebox{\plotpoint}}
\put(1132.0,495.0){\usebox{\plotpoint}}
\put(1133,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1133.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1134,492){\usebox{\plotpoint}}
\put(1134.0,491.0){\usebox{\plotpoint}}
\put(1134.0,491.0){\usebox{\plotpoint}}
\put(1135,488.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,490.0){\usebox{\plotpoint}}
\put(1136,489){\usebox{\plotpoint}}
\put(1136,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,488.0){\usebox{\plotpoint}}
\put(1137,487){\usebox{\plotpoint}}
\put(1137.0,486.0){\usebox{\plotpoint}}
\put(1137.0,486.0){\usebox{\plotpoint}}
\put(1138,483.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.0,485.0){\usebox{\plotpoint}}
\put(1139,484){\usebox{\plotpoint}}
\put(1139,481.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139.0,483.0){\usebox{\plotpoint}}
\put(1140,482){\usebox{\plotpoint}}
\put(1140,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140.0,481.0){\usebox{\plotpoint}}
\put(1141,480){\usebox{\plotpoint}}
\put(1141.0,479.0){\usebox{\plotpoint}}
\put(1141.0,479.0){\usebox{\plotpoint}}
\put(1142,476.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,478.0){\usebox{\plotpoint}}
\put(1143,477){\usebox{\plotpoint}}
\put(1143,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143.0,476.0){\usebox{\plotpoint}}
\put(1144,475){\usebox{\plotpoint}}
\put(1144,472.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,474.0){\usebox{\plotpoint}}
\put(1145,473){\usebox{\plotpoint}}
\put(1145.0,472.0){\usebox{\plotpoint}}
\put(1145.0,472.0){\usebox{\plotpoint}}
\put(1146,469.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,471.0){\usebox{\plotpoint}}
\put(1147,470){\usebox{\plotpoint}}
\put(1147.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1147.0,468.0){\usebox{\plotpoint}}
\put(1148,465.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148.0,467.0){\usebox{\plotpoint}}
\put(1149,466){\usebox{\plotpoint}}
\put(1149.0,465.0){\usebox{\plotpoint}}
\put(1149.0,465.0){\usebox{\plotpoint}}
\put(1150,461.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1151,462){\usebox{\plotpoint}}
\put(1151,459.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,461.0){\usebox{\plotpoint}}
\put(1152,460){\usebox{\plotpoint}}
\put(1152.0,459.0){\usebox{\plotpoint}}
\put(1152.0,459.0){\usebox{\plotpoint}}
\put(1153.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1153.0,457.0){\usebox{\plotpoint}}
\put(1154,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1155,454){\usebox{\plotpoint}}
\put(1155.0,453.0){\usebox{\plotpoint}}
\put(1155.0,453.0){\usebox{\plotpoint}}
\put(1156.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156.0,451.0){\usebox{\plotpoint}}
\put(1157,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158,448){\usebox{\plotpoint}}
\put(1158,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158.0,447.0){\usebox{\plotpoint}}
\put(1159,446){\usebox{\plotpoint}}
\put(1159,443.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,445.0){\usebox{\plotpoint}}
\put(1160,444){\usebox{\plotpoint}}
\put(1160,441.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,443.0){\usebox{\plotpoint}}
\put(1161,442){\usebox{\plotpoint}}
\put(1161,438.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1162,439){\usebox{\plotpoint}}
\put(1162,436.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162.0,438.0){\usebox{\plotpoint}}
\put(1163,437){\usebox{\plotpoint}}
\put(1163,434.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163.0,436.0){\usebox{\plotpoint}}
\put(1164,431.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1165,429.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,431.0){\usebox{\plotpoint}}
\put(1166,426.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1167,427){\usebox{\plotpoint}}
\put(1167,424.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,426.0){\usebox{\plotpoint}}
\put(1168,421.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1169,418.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1170,415.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1171,412.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1172,409.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1173,405.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,407.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1174,401.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1175,397.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1175.67,394){\rule{0.400pt}{0.482pt}}
\multiput(1175.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1176.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1176.67,389){\rule{0.400pt}{0.482pt}}
\multiput(1176.17,390.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177.0,391.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1178.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1178.0,387.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(1178.0,495.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1239.0,495.0){\rule[-0.200pt]{0.400pt}{76.124pt}}
\put(1238.67,804){\rule{0.400pt}{0.723pt}}
\multiput(1238.17,805.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1239.0,807.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1239.67,793){\rule{0.400pt}{0.723pt}}
\multiput(1239.17,794.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1240.0,796.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1240.67,786){\rule{0.400pt}{0.482pt}}
\multiput(1240.17,787.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1241.0,788.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1241.67,780){\rule{0.400pt}{0.482pt}}
\multiput(1241.17,781.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1242.0,782.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1243,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,776.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1244,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,769.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1245,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,763.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,764.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1245.67,758){\rule{0.400pt}{0.482pt}}
\multiput(1245.17,759.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1246.0,760.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1247,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,754.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1248,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,750.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1249,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,746.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1250,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1251,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,738.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1252,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1253,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,731.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1254,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1254.00,727.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,728.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1255,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,724.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1255.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1256.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1256.0,722.0){\usebox{\plotpoint}}
\put(1257,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,719.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,720.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1258.0,716.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1258.0,716.0){\usebox{\plotpoint}}
\put(1259,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,714.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1260,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.0,712.0){\usebox{\plotpoint}}
\put(1261,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,708.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1262.0,706.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1262.0,706.0){\usebox{\plotpoint}}
\put(1263.0,704.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1263.0,704.0){\usebox{\plotpoint}}
\put(1264.0,702.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1264.0,702.0){\usebox{\plotpoint}}
\put(1265,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1266,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,698.0){\usebox{\plotpoint}}
\put(1267,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,695.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267.0,696.0){\usebox{\plotpoint}}
\put(1268,695){\usebox{\plotpoint}}
\put(1268.0,693.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1268.0,693.0){\usebox{\plotpoint}}
\put(1269,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,692.0){\usebox{\plotpoint}}
\put(1270,691){\usebox{\plotpoint}}
\put(1270.0,690.0){\usebox{\plotpoint}}
\put(1270.0,690.0){\usebox{\plotpoint}}
\put(1271,686.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.00,687.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,688.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1272,687){\usebox{\plotpoint}}
\put(1272.0,686.0){\usebox{\plotpoint}}
\put(1272.0,686.0){\usebox{\plotpoint}}
\put(1273,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.0,685.0){\usebox{\plotpoint}}
\put(1274,684){\usebox{\plotpoint}}
\put(1274.0,683.0){\usebox{\plotpoint}}
\put(1274.0,683.0){\usebox{\plotpoint}}
\put(1275.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1275.0,681.0){\usebox{\plotpoint}}
\put(1276,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.0,680.0){\usebox{\plotpoint}}
\put(1277,679){\usebox{\plotpoint}}
\put(1277,679){\usebox{\plotpoint}}
\put(1277,677.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278,678){\usebox{\plotpoint}}
\put(1278,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,677.0){\usebox{\plotpoint}}
\put(1279,676){\usebox{\plotpoint}}
\put(1279,676){\usebox{\plotpoint}}
\put(1279,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280,675){\usebox{\plotpoint}}
\put(1280.0,674.0){\usebox{\plotpoint}}
\put(1280.0,674.0){\usebox{\plotpoint}}
\put(1281.0,673.0){\usebox{\plotpoint}}
\put(1281.0,673.0){\usebox{\plotpoint}}
\put(1282.0,671.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1282.0,671.0){\usebox{\plotpoint}}
\put(1283.0,670.0){\usebox{\plotpoint}}
\put(1283.0,670.0){\usebox{\plotpoint}}
\put(1284.0,669.0){\usebox{\plotpoint}}
\put(1284.0,669.0){\usebox{\plotpoint}}
\put(1285,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,667.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,668.0){\usebox{\plotpoint}}
\put(1286,667){\usebox{\plotpoint}}
\put(1286,667){\usebox{\plotpoint}}
\put(1286,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,666.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287,666){\usebox{\plotpoint}}
\put(1287,666){\usebox{\plotpoint}}
\put(1287,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,665.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288,665){\usebox{\plotpoint}}
\put(1288,665){\usebox{\plotpoint}}
\put(1288,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,664.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289,664){\usebox{\plotpoint}}
\put(1289,664){\usebox{\plotpoint}}
\put(1289.0,663.0){\usebox{\plotpoint}}
\put(1290,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,662.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,663.0){\usebox{\plotpoint}}
\put(1291,662){\usebox{\plotpoint}}
\put(1291,662){\usebox{\plotpoint}}
\put(1291,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,661.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292,661){\usebox{\plotpoint}}
\put(1292,661){\usebox{\plotpoint}}
\put(1292.0,660.0){\usebox{\plotpoint}}
\put(1293,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,659.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,660.0){\usebox{\plotpoint}}
\put(1294,659){\usebox{\plotpoint}}
\put(1294,659){\usebox{\plotpoint}}
\put(1294.0,659.0){\usebox{\plotpoint}}
\put(1295.0,658.0){\usebox{\plotpoint}}
\put(1295.0,658.0){\usebox{\plotpoint}}
\put(1296.0,657.0){\usebox{\plotpoint}}
\put(1296.0,657.0){\usebox{\plotpoint}}
\put(1297.0,656.0){\usebox{\plotpoint}}
\put(1298,654.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,655.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,656.0){\usebox{\plotpoint}}
\put(1299,655){\usebox{\plotpoint}}
\put(1299,655){\usebox{\plotpoint}}
\put(1299,655){\usebox{\plotpoint}}
\put(1299.0,655.0){\usebox{\plotpoint}}
\put(1300.0,654.0){\usebox{\plotpoint}}
\put(1301,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,653.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,654.0){\usebox{\plotpoint}}
\put(1302,653){\usebox{\plotpoint}}
\put(1302,653){\usebox{\plotpoint}}
\put(1302.0,653.0){\usebox{\plotpoint}}
\put(1303.0,652.0){\usebox{\plotpoint}}
\put(1303.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1305.0,651.0){\usebox{\plotpoint}}
\put(1305.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1307.0,650.0){\usebox{\plotpoint}}
\put(1309,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1310,649){\usebox{\plotpoint}}
\put(1310,649){\usebox{\plotpoint}}
\put(1310,649){\usebox{\plotpoint}}
\put(1313,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1314,648){\usebox{\plotpoint}}
\put(1314,648){\usebox{\plotpoint}}
\put(1314.0,648.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1318.0,648.0){\usebox{\plotpoint}}
\put(1318.0,649.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1321.0,649.0){\usebox{\plotpoint}}
\put(1321.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1323.0,650.0){\usebox{\plotpoint}}
\put(1323.0,651.0){\usebox{\plotpoint}}
\put(1324.0,651.0){\usebox{\plotpoint}}
\put(1324.0,652.0){\usebox{\plotpoint}}
\put(1325.0,652.0){\usebox{\plotpoint}}
\put(1325.0,653.0){\usebox{\plotpoint}}
\put(1326.0,653.0){\usebox{\plotpoint}}
\put(1326.0,654.0){\usebox{\plotpoint}}
\put(1327.0,654.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1327.0,656.0){\usebox{\plotpoint}}
\put(1328.0,656.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1328.0,658.0){\usebox{\plotpoint}}
\put(1329,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,658.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1330.0,661.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1330.0,495.0){\rule[-0.200pt]{0.400pt}{40.471pt}}
\put(1330.0,495.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1391.0,495.0){\rule[-0.200pt]{0.400pt}{82.147pt}}
\put(1390.67,830){\rule{0.400pt}{0.723pt}}
\multiput(1390.17,831.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1391.0,833.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1391.67,822){\rule{0.400pt}{0.482pt}}
\multiput(1391.17,823.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1392.0,824.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1392.67,814){\rule{0.400pt}{0.482pt}}
\multiput(1392.17,815.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1393.0,816.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1394,808.67){\rule{0.241pt}{0.400pt}}
\multiput(1394.00,809.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,810.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1395,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,804.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1395.0,805.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1396,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,798.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,799.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1396.67,794){\rule{0.400pt}{0.482pt}}
\multiput(1396.17,795.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1397.0,796.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1398,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,791.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1398.67,787){\rule{0.400pt}{0.482pt}}
\multiput(1398.17,788.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1399.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1400,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1400.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400.0,784.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1401.0,781.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1401.0,781.0){\usebox{\plotpoint}}
\put(1402,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,778.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,779.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1403,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,775.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403.0,776.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1404,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,772.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1404.0,773.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1405,772){\usebox{\plotpoint}}
\put(1405,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,771.0){\usebox{\plotpoint}}
\put(1406,770){\usebox{\plotpoint}}
\put(1406,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,768.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406.0,769.0){\usebox{\plotpoint}}
\put(1407,768){\usebox{\plotpoint}}
\put(1407.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1407.0,766.0){\usebox{\plotpoint}}
\put(1408,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1408.0,765.0){\usebox{\plotpoint}}
\put(1409,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409.0,763.0){\usebox{\plotpoint}}
\put(1410,762){\usebox{\plotpoint}}
\put(1410,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410.0,761.0){\usebox{\plotpoint}}
\put(1411,760){\usebox{\plotpoint}}
\put(1411.0,759.0){\usebox{\plotpoint}}
\put(1411.0,759.0){\usebox{\plotpoint}}
\put(1412,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.0,758.0){\usebox{\plotpoint}}
\put(1413,757){\usebox{\plotpoint}}
\put(1413,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,755.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413.0,756.0){\usebox{\plotpoint}}
\put(1414,755){\usebox{\plotpoint}}
\put(1414,755){\usebox{\plotpoint}}
\put(1414,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,754){\usebox{\plotpoint}}
\put(1415.0,753.0){\usebox{\plotpoint}}
\put(1415.0,753.0){\usebox{\plotpoint}}
\put(1416.0,752.0){\usebox{\plotpoint}}
\put(1416.0,752.0){\usebox{\plotpoint}}
\put(1417.0,751.0){\usebox{\plotpoint}}
\put(1417.0,751.0){\usebox{\plotpoint}}
\put(1418.0,750.0){\usebox{\plotpoint}}
\put(1418.0,750.0){\usebox{\plotpoint}}
\put(1419.0,749.0){\usebox{\plotpoint}}
\put(1419.0,749.0){\usebox{\plotpoint}}
\put(1420.0,748.0){\usebox{\plotpoint}}
\put(1420.0,748.0){\usebox{\plotpoint}}
\put(1421.0,747.0){\usebox{\plotpoint}}
\put(1421.0,747.0){\usebox{\plotpoint}}
\put(1422.0,746.0){\usebox{\plotpoint}}
\put(1422.0,746.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1424.0,745.0){\usebox{\plotpoint}}
\put(1424.0,745.0){\usebox{\plotpoint}}
\put(1425.0,744.0){\usebox{\plotpoint}}
\put(1425.0,744.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1427.0,743.0){\usebox{\plotpoint}}
\put(1429,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1430,742){\usebox{\plotpoint}}
\put(1430,742){\usebox{\plotpoint}}
\put(1430.0,742.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1434.0,741.0){\usebox{\plotpoint}}
\put(1434.0,741.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\end{picture}


==> fig11.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.0016}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,209){\makebox(0,0)[r]{-0.0014}}
\put(1416.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,304){\makebox(0,0)[r]{-0.0012}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,400){\makebox(0,0)[r]{-0.001}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{-0.0008}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,591){\makebox(0,0)[r]{-0.0006}}
\put(1416.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,686){\makebox(0,0)[r]{-0.0004}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,782){\makebox(0,0)[r]{-0.0002}}
\put(1416.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,68){\makebox(0,0){.001}}
\put(302.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){.002}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,68){\makebox(0,0){.003}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){.004}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){.005}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){.006}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,68){\makebox(0,0){.007}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){.008}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,68){\makebox(0,0){.009}}
\put(1310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){.01}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$x$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1310,209){\makebox(0,0)[r]{$\tilde {u}_{0}(x)$}}
\put(1354,209){\makebox(0,0){$+$}}
\put(176,874){\makebox(0,0){$+$}}
\put(176,870){\makebox(0,0){$+$}}
\put(177,863){\makebox(0,0){$+$}}
\put(178,854){\makebox(0,0){$+$}}
\put(180,843){\makebox(0,0){$+$}}
\put(182,830){\makebox(0,0){$+$}}
\put(184,816){\makebox(0,0){$+$}}
\put(187,800){\makebox(0,0){$+$}}
\put(190,784){\makebox(0,0){$+$}}
\put(193,767){\makebox(0,0){$+$}}
\put(197,749){\makebox(0,0){$+$}}
\put(201,730){\makebox(0,0){$+$}}
\put(206,711){\makebox(0,0){$+$}}
\put(211,692){\makebox(0,0){$+$}}
\put(216,672){\makebox(0,0){$+$}}
\put(222,652){\makebox(0,0){$+$}}
\put(228,632){\makebox(0,0){$+$}}
\put(234,612){\makebox(0,0){$+$}}
\put(241,592){\makebox(0,0){$+$}}
\put(249,572){\makebox(0,0){$+$}}
\put(256,552){\makebox(0,0){$+$}}
\put(264,532){\makebox(0,0){$+$}}
\put(273,512){\makebox(0,0){$+$}}
\put(282,493){\makebox(0,0){$+$}}
\put(291,474){\makebox(0,0){$+$}}
\put(301,455){\makebox(0,0){$+$}}
\put(311,437){\makebox(0,0){$+$}}
\put(321,419){\makebox(0,0){$+$}}
\put(332,402){\makebox(0,0){$+$}}
\put(343,385){\makebox(0,0){$+$}}
\put(354,368){\makebox(0,0){$+$}}
\put(366,353){\makebox(0,0){$+$}}
\put(378,338){\makebox(0,0){$+$}}
\put(391,323){\makebox(0,0){$+$}}
\put(404,310){\makebox(0,0){$+$}}
\put(417,297){\makebox(0,0){$+$}}
\put(431,285){\makebox(0,0){$+$}}
\put(445,273){\makebox(0,0){$+$}}
\put(460,263){\makebox(0,0){$+$}}
\put(474,253){\makebox(0,0){$+$}}
\put(490,244){\makebox(0,0){$+$}}
\put(505,236){\makebox(0,0){$+$}}
\put(521,229){\makebox(0,0){$+$}}
\put(538,223){\makebox(0,0){$+$}}
\put(554,218){\makebox(0,0){$+$}}
\put(571,214){\makebox(0,0){$+$}}
\put(589,210){\makebox(0,0){$+$}}
\put(607,208){\makebox(0,0){$+$}}
\put(625,207){\makebox(0,0){$+$}}
\put(643,207){\makebox(0,0){$+$}}
\put(662,208){\makebox(0,0){$+$}}
\put(681,210){\makebox(0,0){$+$}}
\put(701,213){\makebox(0,0){$+$}}
\put(721,218){\makebox(0,0){$+$}}
\put(741,223){\makebox(0,0){$+$}}
\put(762,230){\makebox(0,0){$+$}}
\put(783,238){\makebox(0,0){$+$}}
\put(804,247){\makebox(0,0){$+$}}
\put(826,257){\makebox(0,0){$+$}}
\put(848,268){\makebox(0,0){$+$}}
\put(870,281){\makebox(0,0){$+$}}
\put(893,295){\makebox(0,0){$+$}}
\put(916,310){\makebox(0,0){$+$}}
\put(940,327){\makebox(0,0){$+$}}
\put(963,344){\makebox(0,0){$+$}}
\put(987,363){\makebox(0,0){$+$}}
\put(1012,384){\makebox(0,0){$+$}}
\put(1037,405){\makebox(0,0){$+$}}
\put(1062,428){\makebox(0,0){$+$}}
\put(1087,452){\makebox(0,0){$+$}}
\put(1113,478){\makebox(0,0){$+$}}
\put(1139,505){\makebox(0,0){$+$}}
\put(1165,533){\makebox(0,0){$+$}}
\put(1192,563){\makebox(0,0){$+$}}
\put(1219,593){\makebox(0,0){$+$}}
\put(1247,626){\makebox(0,0){$+$}}
\put(1275,659){\makebox(0,0){$+$}}
\put(1303,695){\makebox(0,0){$+$}}
\put(1331,731){\makebox(0,0){$+$}}
\put(1360,769){\makebox(0,0){$+$}}
\put(1389,808){\makebox(0,0){$+$}}
\put(1418,849){\makebox(0,0){$+$}}
\put(1310,164){\makebox(0,0)[r]{$\tilde {u}_{0,asy}(x)$}}
\put(1332.0,164.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(189,791){\usebox{\plotpoint}}
\multiput(189.58,782.28)(0.492,-2.564){21}{\rule{0.119pt}{2.100pt}}
\multiput(188.17,786.64)(12.000,-55.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(201.58,724.33)(0.493,-1.924){23}{\rule{0.119pt}{1.608pt}}
\multiput(200.17,727.66)(13.000,-45.663){2}{\rule{0.400pt}{0.804pt}}
\multiput(214.58,675.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(213.17,678.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(227.58,632.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(226.17,635.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(240.58,594.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(239.17,597.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(252.58,560.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(251.17,562.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(265.58,528.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(264.17,530.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(278.58,500.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(277.17,502.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(291.58,474.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(290.17,476.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(303.58,449.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(302.17,451.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(316.58,427.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(315.17,429.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(329.58,406.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(328.17,408.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(341.58,387.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(340.17,388.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(354.58,369.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(353.17,370.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(367.58,352.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(366.17,353.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(380.58,337.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(379.17,338.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(392.58,323.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(391.17,324.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(405.00,310.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(405.00,311.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(418.00,298.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(418.00,299.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(431.00,287.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(431.00,288.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(443.00,277.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(443.00,278.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(456.00,267.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(456.00,268.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(469.00,259.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(469.00,260.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(481.00,251.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,252.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,244.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,245.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,237.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(507.00,238.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(520.00,232.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(520.00,233.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(532.00,227.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(532.00,228.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(545.00,223.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(545.00,224.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(558.00,219.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(558.00,220.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(571.00,216.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(571.00,217.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(583,213.17){\rule{2.700pt}{0.400pt}}
\multiput(583.00,214.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(596,211.67){\rule{3.132pt}{0.400pt}}
\multiput(596.00,212.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(609,210.67){\rule{2.891pt}{0.400pt}}
\multiput(609.00,211.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(647,210.67){\rule{3.132pt}{0.400pt}}
\multiput(647.00,210.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(660,211.67){\rule{2.891pt}{0.400pt}}
\multiput(660.00,211.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(672,213.17){\rule{2.700pt}{0.400pt}}
\multiput(672.00,212.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(685,215.17){\rule{2.700pt}{0.400pt}}
\multiput(685.00,214.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(698,217.17){\rule{2.700pt}{0.400pt}}
\multiput(698.00,216.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(711.00,219.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(711.00,218.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(723.00,222.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,221.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(736.00,225.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,224.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,229.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,228.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,233.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(761.00,232.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(774.00,238.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,237.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,243.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,242.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,248.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(800.00,247.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(812.00,254.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(812.00,253.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(825.00,260.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(825.00,259.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(838.00,266.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(838.00,265.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(851.00,273.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(851.00,272.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(863.00,280.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(863.00,279.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(876.00,287.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(876.00,286.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(889.00,295.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(889.00,294.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(901.00,303.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(901.00,302.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(914.00,311.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(914.00,310.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(927.00,319.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(927.00,318.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(940.00,328.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(940.00,327.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(952.00,338.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(952.00,337.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(965.00,347.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(965.00,346.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(978.00,357.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(978.00,356.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(991.00,367.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(991.00,366.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1003.00,377.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1003.00,376.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1016.00,388.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1016.00,387.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1029.00,399.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1029.00,398.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1041.00,410.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1041.00,409.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1054.00,421.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1054.00,420.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1067.00,433.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1067.00,432.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1080.00,445.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1080.00,444.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1092.00,457.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1092.00,456.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1105.00,469.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1105.00,468.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1118.00,482.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1118.00,481.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.58,495.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1130.17,495.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1143.00,508.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1143.00,507.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1156.00,521.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1156.00,520.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1169.58,534.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1168.17,534.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1181.58,548.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1180.17,548.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1194.58,562.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1193.17,562.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1207.58,576.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1206.17,576.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1220.58,591.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1219.17,591.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1232.58,605.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1231.17,605.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1245.58,620.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1244.17,620.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1258.58,635.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1257.17,635.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1271.58,651.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1270.17,651.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1283.58,666.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1282.17,666.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1296.58,682.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1295.17,682.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1309.58,697.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1308.17,697.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1321.58,713.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1320.17,713.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1334.58,730.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1333.17,730.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1347.58,746.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1346.17,746.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1360.58,763.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1359.17,763.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1372.58,779.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1371.17,779.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1385.58,796.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1384.17,796.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1398.58,814.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1397.17,814.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1411.58,831.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1410.17,831.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1423.58,848.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1422.17,848.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\put(621.0,211.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\end{picture}


==> fig12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.005}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,189){\makebox(0,0)[r]{-0.0045}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,266){\makebox(0,0)[r]{-0.004}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,342){\makebox(0,0)[r]{-0.0035}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,419){\makebox(0,0)[r]{-0.003}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{-0.0025}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,571){\makebox(0,0)[r]{-0.002}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,648){\makebox(0,0)[r]{-0.0015}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,724){\makebox(0,0)[r]{-0.001}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,801){\makebox(0,0)[r]{-0.0005}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,68){\makebox(0,0){.001}}
\put(302.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){.002}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,68){\makebox(0,0){.003}}
\put(554.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){.004}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,68){\makebox(0,0){.005}}
\put(806.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){.006}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1058,68){\makebox(0,0){.007}}
\put(1058.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){.008}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1310,68){\makebox(0,0){.009}}
\put(1310.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){.01}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$x$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1310,235){\makebox(0,0)[r]{$\tilde {u}_{1}(x)$}}
\put(1354,235){\makebox(0,0){$+$}}
\put(176,876){\makebox(0,0){$+$}}
\put(176,871){\makebox(0,0){$+$}}
\put(177,864){\makebox(0,0){$+$}}
\put(178,854){\makebox(0,0){$+$}}
\put(180,843){\makebox(0,0){$+$}}
\put(182,829){\makebox(0,0){$+$}}
\put(184,814){\makebox(0,0){$+$}}
\put(187,798){\makebox(0,0){$+$}}
\put(190,781){\makebox(0,0){$+$}}
\put(193,763){\makebox(0,0){$+$}}
\put(197,745){\makebox(0,0){$+$}}
\put(201,725){\makebox(0,0){$+$}}
\put(206,705){\makebox(0,0){$+$}}
\put(211,685){\makebox(0,0){$+$}}
\put(216,664){\makebox(0,0){$+$}}
\put(222,643){\makebox(0,0){$+$}}
\put(228,622){\makebox(0,0){$+$}}
\put(234,601){\makebox(0,0){$+$}}
\put(241,579){\makebox(0,0){$+$}}
\put(249,558){\makebox(0,0){$+$}}
\put(256,537){\makebox(0,0){$+$}}
\put(264,516){\makebox(0,0){$+$}}
\put(273,495){\makebox(0,0){$+$}}
\put(282,475){\makebox(0,0){$+$}}
\put(291,455){\makebox(0,0){$+$}}
\put(301,435){\makebox(0,0){$+$}}
\put(311,415){\makebox(0,0){$+$}}
\put(321,396){\makebox(0,0){$+$}}
\put(332,378){\makebox(0,0){$+$}}
\put(343,360){\makebox(0,0){$+$}}
\put(354,343){\makebox(0,0){$+$}}
\put(366,326){\makebox(0,0){$+$}}
\put(378,310){\makebox(0,0){$+$}}
\put(391,294){\makebox(0,0){$+$}}
\put(404,280){\makebox(0,0){$+$}}
\put(417,266){\makebox(0,0){$+$}}
\put(431,253){\makebox(0,0){$+$}}
\put(445,240){\makebox(0,0){$+$}}
\put(460,229){\makebox(0,0){$+$}}
\put(474,218){\makebox(0,0){$+$}}
\put(490,209){\makebox(0,0){$+$}}
\put(505,200){\makebox(0,0){$+$}}
\put(521,192){\makebox(0,0){$+$}}
\put(538,185){\makebox(0,0){$+$}}
\put(554,179){\makebox(0,0){$+$}}
\put(571,175){\makebox(0,0){$+$}}
\put(589,171){\makebox(0,0){$+$}}
\put(607,168){\makebox(0,0){$+$}}
\put(625,167){\makebox(0,0){$+$}}
\put(643,166){\makebox(0,0){$+$}}
\put(662,167){\makebox(0,0){$+$}}
\put(681,169){\makebox(0,0){$+$}}
\put(701,172){\makebox(0,0){$+$}}
\put(721,176){\makebox(0,0){$+$}}
\put(741,182){\makebox(0,0){$+$}}
\put(762,189){\makebox(0,0){$+$}}
\put(783,197){\makebox(0,0){$+$}}
\put(804,206){\makebox(0,0){$+$}}
\put(826,216){\makebox(0,0){$+$}}
\put(848,228){\makebox(0,0){$+$}}
\put(870,242){\makebox(0,0){$+$}}
\put(893,256){\makebox(0,0){$+$}}
\put(916,272){\makebox(0,0){$+$}}
\put(940,289){\makebox(0,0){$+$}}
\put(963,308){\makebox(0,0){$+$}}
\put(987,328){\makebox(0,0){$+$}}
\put(1012,349){\makebox(0,0){$+$}}
\put(1037,372){\makebox(0,0){$+$}}
\put(1062,397){\makebox(0,0){$+$}}
\put(1087,422){\makebox(0,0){$+$}}
\put(1113,450){\makebox(0,0){$+$}}
\put(1139,478){\makebox(0,0){$+$}}
\put(1165,508){\makebox(0,0){$+$}}
\put(1192,540){\makebox(0,0){$+$}}
\put(1219,573){\makebox(0,0){$+$}}
\put(1247,608){\makebox(0,0){$+$}}
\put(1275,644){\makebox(0,0){$+$}}
\put(1303,682){\makebox(0,0){$+$}}
\put(1331,721){\makebox(0,0){$+$}}
\put(1360,762){\makebox(0,0){$+$}}
\put(1389,804){\makebox(0,0){$+$}}
\put(1418,848){\makebox(0,0){$+$}}
\put(1310,190){\makebox(0,0)[r]{$\tilde {u}_{1,asy}(x)$}}
\put(1332.0,190.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(189,788){\usebox{\plotpoint}}
\multiput(189.58,779.01)(0.492,-2.650){21}{\rule{0.119pt}{2.167pt}}
\multiput(188.17,783.50)(12.000,-57.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(201.58,718.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(200.17,722.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(214.58,667.84)(0.493,-1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(213.17,670.92)(13.000,-41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(227.58,623.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(226.17,626.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(240.58,583.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(239.17,586.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(252.58,548.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(251.17,550.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(265.58,515.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(264.17,517.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(278.58,485.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(277.17,487.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(291.58,457.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(290.17,459.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(303.58,432.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(302.17,434.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(316.58,408.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(315.17,410.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(329.58,386.82)(0.492,-0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(328.17,388.41)(12.000,-18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(341.58,367.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(340.17,368.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(354.58,348.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(353.17,349.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(367.58,330.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(366.17,331.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(380.58,314.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(379.17,315.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(392.58,299.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(391.17,300.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(405.00,286.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(405.00,287.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(418.00,273.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(418.00,274.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(431.00,261.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(431.00,262.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(443.00,250.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(443.00,251.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(456.00,240.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(456.00,241.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(469.00,231.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(469.00,232.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(481.00,223.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(481.00,224.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(494.00,215.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(494.00,216.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(507.00,208.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(507.00,209.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(520.00,202.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(520.00,203.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(532.00,197.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(532.00,198.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(545.00,192.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(545.00,193.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(558.00,188.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(558.00,189.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(571.00,185.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(571.00,186.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(583,182.17){\rule{2.700pt}{0.400pt}}
\multiput(583.00,183.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(596,180.17){\rule{2.700pt}{0.400pt}}
\multiput(596.00,181.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(609,178.67){\rule{2.891pt}{0.400pt}}
\multiput(609.00,179.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(660,178.67){\rule{2.891pt}{0.400pt}}
\multiput(660.00,178.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(672,179.67){\rule{3.132pt}{0.400pt}}
\multiput(672.00,179.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(685,181.17){\rule{2.700pt}{0.400pt}}
\multiput(685.00,180.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(698.00,183.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(698.00,182.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(711.00,186.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(711.00,185.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(723.00,189.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,188.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(736.00,192.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(736.00,191.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(749.00,196.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(749.00,195.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(761.00,200.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(761.00,199.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(774.00,204.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,203.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,209.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,208.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,214.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(800.00,213.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(812.00,220.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(812.00,219.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(825.00,226.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(825.00,225.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(838.00,232.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(838.00,231.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(851.00,239.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(851.00,238.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(863.00,246.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(863.00,245.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(876.00,254.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(876.00,253.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(889.00,261.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(889.00,260.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(901.00,269.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(901.00,268.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(914.00,278.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(914.00,277.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(927.00,287.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(927.00,286.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(940.00,296.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(940.00,295.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(952.00,305.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(952.00,304.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(965.00,315.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(965.00,314.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(978.00,325.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(978.00,324.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(991.00,335.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(991.00,334.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1003.00,346.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1003.00,345.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1016.00,356.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1016.00,355.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1029.00,367.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1029.00,366.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1041.00,379.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1041.00,378.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1054.00,391.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1054.00,390.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1067.00,402.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1067.00,401.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1080.00,415.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1080.00,414.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1092.00,427.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1092.00,426.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1105.00,440.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1105.00,439.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1118.00,453.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1118.00,452.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1131.58,466.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1130.17,466.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1143.58,479.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1142.17,479.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1156.58,493.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1155.17,493.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1169.58,507.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1168.17,507.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1181.58,521.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1180.17,521.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1194.58,536.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1193.17,536.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1207.58,550.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1206.17,550.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1220.58,565.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1219.17,565.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1232.58,580.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1231.17,580.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1245.58,595.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1244.17,595.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1258.58,611.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1257.17,611.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1271.58,627.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1270.17,627.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1283.58,642.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1282.17,642.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1296.58,659.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1295.17,659.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1309.58,675.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1308.17,675.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1321.58,692.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1320.17,692.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1334.58,708.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1333.17,708.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1347.58,725.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1346.17,725.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1360.58,742.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1359.17,742.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1372.58,760.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1371.17,760.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1385.58,777.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1384.17,777.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1398.58,795.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1397.17,795.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1411.58,813.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1410.17,813.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1423.58,831.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1422.17,831.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\put(621.0,179.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-0.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){ 0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){ 0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){ 0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){ 0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){ 1.}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$u_n $}}
\put(828,23){\makebox(0,0){$x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(366,826){\makebox(0,0)[r]{$u_0 (x)$}}
\put(388.0,826.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220,341){\usebox{\plotpoint}}
\put(220.0,341.0){\usebox{\plotpoint}}
\put(221.0,340.0){\usebox{\plotpoint}}
\put(221.0,340.0){\usebox{\plotpoint}}
\put(222.0,339.0){\usebox{\plotpoint}}
\put(222.0,339.0){\usebox{\plotpoint}}
\put(224.0,338.0){\usebox{\plotpoint}}
\put(224.0,338.0){\usebox{\plotpoint}}
\put(225.0,337.0){\usebox{\plotpoint}}
\put(225.0,337.0){\usebox{\plotpoint}}
\put(227.0,336.0){\usebox{\plotpoint}}
\put(227.0,336.0){\usebox{\plotpoint}}
\put(229.0,335.0){\usebox{\plotpoint}}
\put(229.0,335.0){\usebox{\plotpoint}}
\put(230.0,334.0){\usebox{\plotpoint}}
\put(230.0,334.0){\usebox{\plotpoint}}
\put(232.0,333.0){\usebox{\plotpoint}}
\put(232.0,333.0){\usebox{\plotpoint}}
\put(234.0,332.0){\usebox{\plotpoint}}
\put(234.0,332.0){\usebox{\plotpoint}}
\put(236.0,331.0){\usebox{\plotpoint}}
\put(236.0,331.0){\usebox{\plotpoint}}
\put(238.0,330.0){\usebox{\plotpoint}}
\put(238.0,330.0){\usebox{\plotpoint}}
\put(240.0,329.0){\usebox{\plotpoint}}
\put(240.0,329.0){\usebox{\plotpoint}}
\put(242.0,328.0){\usebox{\plotpoint}}
\put(242.0,328.0){\usebox{\plotpoint}}
\put(244.0,327.0){\usebox{\plotpoint}}
\put(244.0,327.0){\usebox{\plotpoint}}
\put(246.0,326.0){\usebox{\plotpoint}}
\put(246.0,326.0){\usebox{\plotpoint}}
\put(248.0,325.0){\usebox{\plotpoint}}
\put(248.0,325.0){\usebox{\plotpoint}}
\put(250.0,324.0){\usebox{\plotpoint}}
\put(250.0,324.0){\usebox{\plotpoint}}
\put(252.0,323.0){\usebox{\plotpoint}}
\put(252.0,323.0){\usebox{\plotpoint}}
\put(254.0,322.0){\usebox{\plotpoint}}
\put(254.0,322.0){\usebox{\plotpoint}}
\put(256.0,321.0){\usebox{\plotpoint}}
\put(256.0,321.0){\usebox{\plotpoint}}
\put(258.0,320.0){\usebox{\plotpoint}}
\put(260,317.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,318.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(258.0,320.0){\usebox{\plotpoint}}
\put(261,319){\usebox{\plotpoint}}
\put(261,319){\usebox{\plotpoint}}
\put(261,319){\usebox{\plotpoint}}
\put(261,319){\usebox{\plotpoint}}
\put(262,316.84){\rule{0.241pt}{0.800pt}}
\multiput(262.00,317.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(261.0,319.0){\usebox{\plotpoint}}
\put(263,318){\usebox{\plotpoint}}
\put(263,318){\usebox{\plotpoint}}
\put(263,318){\usebox{\plotpoint}}
\put(263.0,318.0){\usebox{\plotpoint}}
\put(265.0,317.0){\usebox{\plotpoint}}
\put(265.0,317.0){\usebox{\plotpoint}}
\put(267.0,316.0){\usebox{\plotpoint}}
\put(267.0,316.0){\usebox{\plotpoint}}
\put(269.0,315.0){\usebox{\plotpoint}}
\put(271,312.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,313.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(269.0,315.0){\usebox{\plotpoint}}
\put(272,314){\usebox{\plotpoint}}
\put(272,314){\usebox{\plotpoint}}
\put(272,314){\usebox{\plotpoint}}
\put(272.0,314.0){\usebox{\plotpoint}}
\put(274.0,313.0){\usebox{\plotpoint}}
\put(274.0,313.0){\usebox{\plotpoint}}
\put(276.0,312.0){\usebox{\plotpoint}}
\put(278,309.84){\rule{0.241pt}{0.800pt}}
\multiput(278.00,310.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.0,312.0){\usebox{\plotpoint}}
\put(279,311){\usebox{\plotpoint}}
\put(279,311){\usebox{\plotpoint}}
\put(279,311){\usebox{\plotpoint}}
\put(279,311){\usebox{\plotpoint}}
\put(279.0,311.0){\usebox{\plotpoint}}
\put(281.0,310.0){\usebox{\plotpoint}}
\put(281.0,310.0){\usebox{\plotpoint}}
\put(283.0,309.0){\usebox{\plotpoint}}
\put(283.0,309.0){\usebox{\plotpoint}}
\put(285.0,308.0){\usebox{\plotpoint}}
\put(285.0,308.0){\usebox{\plotpoint}}
\put(288.0,307.0){\usebox{\plotpoint}}
\put(288.0,307.0){\usebox{\plotpoint}}
\put(290.0,306.0){\usebox{\plotpoint}}
\put(290.0,306.0){\usebox{\plotpoint}}
\put(293.0,305.0){\usebox{\plotpoint}}
\put(293.0,305.0){\usebox{\plotpoint}}
\put(295.0,304.0){\usebox{\plotpoint}}
\put(297,301.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,302.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,304.0){\usebox{\plotpoint}}
\put(298,303){\usebox{\plotpoint}}
\put(298,303){\usebox{\plotpoint}}
\put(298,303){\usebox{\plotpoint}}
\put(298.0,303.0){\usebox{\plotpoint}}
\put(300.0,302.0){\usebox{\plotpoint}}
\put(300.0,302.0){\usebox{\plotpoint}}
\put(302.0,301.0){\usebox{\plotpoint}}
\put(302.0,301.0){\usebox{\plotpoint}}
\put(305.0,300.0){\usebox{\plotpoint}}
\put(305.0,300.0){\usebox{\plotpoint}}
\put(307.0,299.0){\usebox{\plotpoint}}
\put(307.0,299.0){\usebox{\plotpoint}}
\put(310.0,298.0){\usebox{\plotpoint}}
\put(310.0,298.0){\usebox{\plotpoint}}
\put(312.0,297.0){\usebox{\plotpoint}}
\put(312.0,297.0){\usebox{\plotpoint}}
\put(315.0,296.0){\usebox{\plotpoint}}
\put(317,293.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,294.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(315.0,296.0){\usebox{\plotpoint}}
\put(318,295){\usebox{\plotpoint}}
\put(318,295){\usebox{\plotpoint}}
\put(318,295){\usebox{\plotpoint}}
\put(318,295){\usebox{\plotpoint}}
\put(318.0,295.0){\usebox{\plotpoint}}
\put(320.0,294.0){\usebox{\plotpoint}}
\put(320.0,294.0){\usebox{\plotpoint}}
\put(323.0,293.0){\usebox{\plotpoint}}
\put(325,290.84){\rule{0.241pt}{0.800pt}}
\multiput(325.00,291.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323.0,293.0){\usebox{\plotpoint}}
\put(326,292){\usebox{\plotpoint}}
\put(326,292){\usebox{\plotpoint}}
\put(326,292){\usebox{\plotpoint}}
\put(326,292){\usebox{\plotpoint}}
\put(326,292){\usebox{\plotpoint}}
\put(326,292){\usebox{\plotpoint}}
\put(326.0,292.0){\usebox{\plotpoint}}
\put(328.0,291.0){\usebox{\plotpoint}}
\put(328.0,291.0){\usebox{\plotpoint}}
\put(331.0,290.0){\usebox{\plotpoint}}
\put(331.0,290.0){\usebox{\plotpoint}}
\put(333.0,289.0){\usebox{\plotpoint}}
\put(333.0,289.0){\usebox{\plotpoint}}
\put(336.0,288.0){\usebox{\plotpoint}}
\put(336.0,288.0){\usebox{\plotpoint}}
\put(339.0,287.0){\usebox{\plotpoint}}
\put(339.0,287.0){\usebox{\plotpoint}}
\put(341.0,286.0){\usebox{\plotpoint}}
\put(341.0,286.0){\usebox{\plotpoint}}
\put(344.0,285.0){\usebox{\plotpoint}}
\put(344.0,285.0){\usebox{\plotpoint}}
\put(347.0,284.0){\usebox{\plotpoint}}
\put(349,281.84){\rule{0.241pt}{0.800pt}}
\multiput(349.00,282.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(347.0,284.0){\usebox{\plotpoint}}
\put(352,280.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,281.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(350.0,283.0){\usebox{\plotpoint}}
\put(355,279.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,280.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,282.0){\usebox{\plotpoint}}
\put(358,278.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,279.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,281.0){\usebox{\plotpoint}}
\put(361,277.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,278.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.0,280.0){\usebox{\plotpoint}}
\put(363,276.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,277.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(362.0,279.0){\usebox{\plotpoint}}
\put(366,275.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,276.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364.0,278.0){\usebox{\plotpoint}}
\put(369,274.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,275.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367.0,277.0){\usebox{\plotpoint}}
\put(371,273.84){\rule{0.482pt}{0.800pt}}
\multiput(371.00,274.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370.0,276.0){\usebox{\plotpoint}}
\put(375,272.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,273.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(373.0,275.0){\usebox{\plotpoint}}
\put(378,271.84){\rule{0.482pt}{0.800pt}}
\multiput(378.00,272.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(377.0,274.0){\usebox{\plotpoint}}
\put(381,270.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,271.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(380.0,273.0){\usebox{\plotpoint}}
\put(384,269.84){\rule{0.482pt}{0.800pt}}
\multiput(384.00,270.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(383.0,272.0){\usebox{\plotpoint}}
\put(387,268.84){\rule{0.482pt}{0.800pt}}
\multiput(387.00,269.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(389,267.84){\rule{0.482pt}{0.800pt}}
\multiput(389.00,268.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(386.0,271.0){\usebox{\plotpoint}}
\put(392,266.84){\rule{0.482pt}{0.800pt}}
\multiput(392.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(391.0,269.0){\usebox{\plotpoint}}
\put(396,265.84){\rule{0.482pt}{0.800pt}}
\multiput(396.00,266.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(394.0,268.0){\usebox{\plotpoint}}
\put(399,264.84){\rule{0.482pt}{0.800pt}}
\multiput(399.00,265.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,263.84){\rule{0.482pt}{0.800pt}}
\multiput(401.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(398.0,267.0){\usebox{\plotpoint}}
\put(405,262.84){\rule{0.482pt}{0.800pt}}
\multiput(405.00,263.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(403.0,265.0){\usebox{\plotpoint}}
\put(409,261.84){\rule{0.482pt}{0.800pt}}
\multiput(409.00,262.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(411,260.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,261.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.0,264.0){\usebox{\plotpoint}}
\put(415,259.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,260.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413.0,262.0){\usebox{\plotpoint}}
\put(419,258.84){\rule{0.482pt}{0.800pt}}
\multiput(419.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(421,257.84){\rule{0.482pt}{0.800pt}}
\multiput(421.00,258.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(417.0,261.0){\usebox{\plotpoint}}
\put(425,256.84){\rule{0.482pt}{0.800pt}}
\multiput(425.00,257.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427,255.84){\rule{0.482pt}{0.800pt}}
\multiput(427.00,256.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(423.0,259.0){\usebox{\plotpoint}}
\put(431,254.84){\rule{0.723pt}{0.800pt}}
\multiput(431.00,255.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(434,253.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,254.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(429.0,257.0){\usebox{\plotpoint}}
\put(438,252.84){\rule{0.723pt}{0.800pt}}
\multiput(438.00,253.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(441,251.84){\rule{0.482pt}{0.800pt}}
\multiput(441.00,252.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436.0,255.0){\usebox{\plotpoint}}
\put(445,250.84){\rule{0.723pt}{0.800pt}}
\multiput(445.00,251.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(448,249.84){\rule{0.482pt}{0.800pt}}
\multiput(448.00,250.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(443.0,253.0){\usebox{\plotpoint}}
\put(452,248.84){\rule{0.723pt}{0.800pt}}
\multiput(452.00,249.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(455,247.84){\rule{0.482pt}{0.800pt}}
\multiput(455.00,248.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(450.0,251.0){\usebox{\plotpoint}}
\put(460,246.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,247.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462,245.84){\rule{0.723pt}{0.800pt}}
\multiput(462.00,246.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(465,244.84){\rule{0.482pt}{0.800pt}}
\multiput(465.00,245.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(457.0,249.0){\usebox{\plotpoint}}
\put(470,243.84){\rule{0.482pt}{0.800pt}}
\multiput(470.00,244.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(472,242.84){\rule{0.723pt}{0.800pt}}
\multiput(472.00,243.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(467.0,246.0){\usebox{\plotpoint}}
\put(478,241.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,242.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,240.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,241.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(475.0,244.0){\usebox{\plotpoint}}
\put(486,239.84){\rule{0.482pt}{0.800pt}}
\multiput(486.00,240.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(488,238.84){\rule{0.723pt}{0.800pt}}
\multiput(488.00,239.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(483.0,242.0){\usebox{\plotpoint}}
\put(494,237.84){\rule{0.723pt}{0.800pt}}
\multiput(494.00,238.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(497,236.84){\rule{0.723pt}{0.800pt}}
\multiput(497.00,237.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(500,235.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,236.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(491.0,240.0){\usebox{\plotpoint}}
\put(505,234.84){\rule{0.723pt}{0.800pt}}
\multiput(505.00,235.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(508,233.84){\rule{0.723pt}{0.800pt}}
\multiput(508.00,234.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(502.0,237.0){\usebox{\plotpoint}}
\put(514,232.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,233.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(517,231.84){\rule{0.723pt}{0.800pt}}
\multiput(517.00,232.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.0,235.0){\usebox{\plotpoint}}
\put(523,230.84){\rule{0.723pt}{0.800pt}}
\multiput(523.00,231.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(526,229.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,230.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(520.0,233.0){\usebox{\plotpoint}}
\put(532,228.84){\rule{0.723pt}{0.800pt}}
\multiput(532.00,229.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(535,227.84){\rule{0.723pt}{0.800pt}}
\multiput(535.00,228.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(538,226.84){\rule{0.723pt}{0.800pt}}
\multiput(538.00,227.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(529.0,231.0){\usebox{\plotpoint}}
\put(544,225.84){\rule{0.723pt}{0.800pt}}
\multiput(544.00,226.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(547,224.84){\rule{0.723pt}{0.800pt}}
\multiput(547.00,225.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(541.0,228.0){\usebox{\plotpoint}}
\put(553,223.84){\rule{0.723pt}{0.800pt}}
\multiput(553.00,224.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(550.0,226.0){\usebox{\plotpoint}}
\put(560,222.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,223.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(563,221.84){\rule{0.723pt}{0.800pt}}
\multiput(563.00,222.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(556.0,225.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(569,220.84){\rule{0.964pt}{0.800pt}}
\multiput(569.00,221.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(573,219.84){\rule{0.723pt}{0.800pt}}
\multiput(573.00,220.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(566.0,223.0){\usebox{\plotpoint}}
\put(579,218.84){\rule{0.723pt}{0.800pt}}
\multiput(579.00,219.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(582,217.84){\rule{0.964pt}{0.800pt}}
\multiput(582.00,218.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(576.0,221.0){\usebox{\plotpoint}}
\put(589,216.84){\rule{0.723pt}{0.800pt}}
\multiput(589.00,217.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(586.0,219.0){\usebox{\plotpoint}}
\put(596,215.84){\rule{0.723pt}{0.800pt}}
\multiput(596.00,216.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(599,214.84){\rule{0.723pt}{0.800pt}}
\multiput(599.00,215.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(592.0,218.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(606,213.84){\rule{0.723pt}{0.800pt}}
\multiput(606.00,214.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(602.0,216.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(613,212.84){\rule{0.723pt}{0.800pt}}
\multiput(613.00,213.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(609.0,215.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(619,211.84){\rule{0.964pt}{0.800pt}}
\multiput(619.00,212.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(616.0,214.0){\usebox{\plotpoint}}
\put(626,210.84){\rule{0.964pt}{0.800pt}}
\multiput(626.00,211.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(630,209.84){\rule{0.723pt}{0.800pt}}
\multiput(630.00,210.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(623.0,213.0){\usebox{\plotpoint}}
\put(637,208.84){\rule{0.723pt}{0.800pt}}
\multiput(637.00,209.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(633.0,211.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(644,207.84){\rule{0.723pt}{0.800pt}}
\multiput(644.00,208.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.0,210.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(651,206.84){\rule{0.723pt}{0.800pt}}
\multiput(651.00,207.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(647.0,209.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(662,205.84){\rule{0.723pt}{0.800pt}}
\multiput(662.00,206.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(654.0,208.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(669,204.84){\rule{0.723pt}{0.800pt}}
\multiput(669.00,205.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(665.0,207.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(676,203.84){\rule{0.964pt}{0.800pt}}
\multiput(676.00,204.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(672.0,206.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(687,202.84){\rule{0.964pt}{0.800pt}}
\multiput(687.00,203.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(680.0,205.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(694,201.84){\rule{0.964pt}{0.800pt}}
\multiput(694.00,202.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(691.0,204.0){\usebox{\plotpoint}}
\put(705,200.84){\rule{0.964pt}{0.800pt}}
\multiput(705.00,201.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(698.0,203.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(716,199.84){\rule{0.964pt}{0.800pt}}
\multiput(716.00,200.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(709.0,202.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(728,198.84){\rule{0.723pt}{0.800pt}}
\multiput(728.00,199.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(720.0,201.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(743,197.84){\rule{0.723pt}{0.800pt}}
\multiput(743.00,198.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(731.0,200.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(761,196.84){\rule{0.964pt}{0.800pt}}
\multiput(761.00,197.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(746.0,199.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(784,195.84){\rule{0.964pt}{0.800pt}}
\multiput(784.00,196.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(765.0,198.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(868,195.84){\rule{0.964pt}{0.800pt}}
\multiput(868.00,195.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(788.0,197.0){\rule[-0.400pt]{19.272pt}{0.800pt}}
\put(891,196.84){\rule{0.964pt}{0.800pt}}
\multiput(891.00,196.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(872.0,198.0){\rule[-0.400pt]{4.577pt}{0.800pt}}
\put(910,197.84){\rule{0.723pt}{0.800pt}}
\multiput(910.00,197.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(895.0,199.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(925,198.84){\rule{0.723pt}{0.800pt}}
\multiput(925.00,198.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(913.0,200.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(936,199.84){\rule{0.964pt}{0.800pt}}
\multiput(936.00,199.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(928.0,201.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(947,200.84){\rule{0.964pt}{0.800pt}}
\multiput(947.00,200.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(940.0,202.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(958,201.84){\rule{0.964pt}{0.800pt}}
\multiput(958.00,201.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(951.0,203.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(965,202.84){\rule{0.964pt}{0.800pt}}
\multiput(965.00,202.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(962.0,204.0){\usebox{\plotpoint}}
\put(976,203.84){\rule{0.964pt}{0.800pt}}
\multiput(976.00,203.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(969.0,205.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(984,204.84){\rule{0.723pt}{0.800pt}}
\multiput(984.00,204.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(980.0,206.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(991,205.84){\rule{0.723pt}{0.800pt}}
\multiput(991.00,205.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(987.0,207.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1002,206.84){\rule{0.723pt}{0.800pt}}
\multiput(1002.00,206.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(994.0,208.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1009,207.84){\rule{0.723pt}{0.800pt}}
\multiput(1009.00,207.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1005.0,209.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1016,208.84){\rule{0.723pt}{0.800pt}}
\multiput(1016.00,208.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1012.0,210.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1023,209.84){\rule{0.723pt}{0.800pt}}
\multiput(1023.00,209.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1026,210.84){\rule{0.964pt}{0.800pt}}
\multiput(1026.00,210.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1019.0,211.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1033,211.84){\rule{0.964pt}{0.800pt}}
\multiput(1033.00,211.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1030.0,213.0){\usebox{\plotpoint}}
\put(1040,212.84){\rule{0.723pt}{0.800pt}}
\multiput(1040.00,212.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1037.0,214.0){\usebox{\plotpoint}}
\put(1047,213.84){\rule{0.723pt}{0.800pt}}
\multiput(1047.00,213.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1043.0,215.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1054,214.84){\rule{0.723pt}{0.800pt}}
\multiput(1054.00,214.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1057,215.84){\rule{0.723pt}{0.800pt}}
\multiput(1057.00,215.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1050.0,216.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1064,216.84){\rule{0.723pt}{0.800pt}}
\multiput(1064.00,216.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1060.0,218.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1070,217.84){\rule{0.964pt}{0.800pt}}
\multiput(1070.00,217.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1074,218.84){\rule{0.723pt}{0.800pt}}
\multiput(1074.00,218.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1067.0,219.0){\usebox{\plotpoint}}
\put(1080,219.84){\rule{0.723pt}{0.800pt}}
\multiput(1080.00,219.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1083,220.84){\rule{0.964pt}{0.800pt}}
\multiput(1083.00,220.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(1077.0,221.0){\usebox{\plotpoint}}
\put(1090,221.84){\rule{0.723pt}{0.800pt}}
\multiput(1090.00,221.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1093,222.84){\rule{0.723pt}{0.800pt}}
\multiput(1093.00,222.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1087.0,223.0){\usebox{\plotpoint}}
\put(1100,223.84){\rule{0.723pt}{0.800pt}}
\multiput(1100.00,223.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1096.0,225.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1106,224.84){\rule{0.723pt}{0.800pt}}
\multiput(1106.00,224.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1109,225.84){\rule{0.723pt}{0.800pt}}
\multiput(1109.00,225.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1103.0,226.0){\usebox{\plotpoint}}
\put(1115,226.84){\rule{0.723pt}{0.800pt}}
\multiput(1115.00,226.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1118,227.84){\rule{0.723pt}{0.800pt}}
\multiput(1118.00,227.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1121,228.84){\rule{0.723pt}{0.800pt}}
\multiput(1121.00,228.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1112.0,228.0){\usebox{\plotpoint}}
\put(1127,229.84){\rule{0.723pt}{0.800pt}}
\multiput(1127.00,229.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1130,230.84){\rule{0.723pt}{0.800pt}}
\multiput(1130.00,230.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1124.0,231.0){\usebox{\plotpoint}}
\put(1136,231.84){\rule{0.723pt}{0.800pt}}
\multiput(1136.00,231.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1139,232.84){\rule{0.723pt}{0.800pt}}
\multiput(1139.00,232.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1133.0,233.0){\usebox{\plotpoint}}
\put(1145,233.84){\rule{0.723pt}{0.800pt}}
\multiput(1145.00,233.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1148,234.84){\rule{0.723pt}{0.800pt}}
\multiput(1148.00,234.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1142.0,235.0){\usebox{\plotpoint}}
\put(1154,235.84){\rule{0.482pt}{0.800pt}}
\multiput(1154.00,235.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1156,236.84){\rule{0.723pt}{0.800pt}}
\multiput(1156.00,236.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1159,237.84){\rule{0.723pt}{0.800pt}}
\multiput(1159.00,237.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1151.0,237.0){\usebox{\plotpoint}}
\put(1165,238.84){\rule{0.723pt}{0.800pt}}
\multiput(1165.00,238.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1168,239.84){\rule{0.482pt}{0.800pt}}
\multiput(1168.00,239.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1162.0,240.0){\usebox{\plotpoint}}
\put(1173,240.84){\rule{0.723pt}{0.800pt}}
\multiput(1173.00,240.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1176,241.84){\rule{0.482pt}{0.800pt}}
\multiput(1176.00,241.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1170.0,242.0){\usebox{\plotpoint}}
\put(1181,242.84){\rule{0.723pt}{0.800pt}}
\multiput(1181.00,242.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1184,243.84){\rule{0.482pt}{0.800pt}}
\multiput(1184.00,243.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1178.0,244.0){\usebox{\plotpoint}}
\put(1189,244.84){\rule{0.482pt}{0.800pt}}
\multiput(1189.00,244.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1191,245.84){\rule{0.723pt}{0.800pt}}
\multiput(1191.00,245.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,246.84){\rule{0.482pt}{0.800pt}}
\multiput(1194.00,246.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1186.0,246.0){\usebox{\plotpoint}}
\put(1199,247.84){\rule{0.482pt}{0.800pt}}
\multiput(1199.00,247.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1201,248.84){\rule{0.723pt}{0.800pt}}
\multiput(1201.00,248.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1196.0,249.0){\usebox{\plotpoint}}
\put(1206,249.84){\rule{0.482pt}{0.800pt}}
\multiput(1206.00,249.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1208,250.84){\rule{0.723pt}{0.800pt}}
\multiput(1208.00,250.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1204.0,251.0){\usebox{\plotpoint}}
\put(1213,251.84){\rule{0.482pt}{0.800pt}}
\multiput(1213.00,251.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1215,252.84){\rule{0.723pt}{0.800pt}}
\multiput(1215.00,252.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1211.0,253.0){\usebox{\plotpoint}}
\put(1220,253.84){\rule{0.482pt}{0.800pt}}
\multiput(1220.00,253.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1222,254.84){\rule{0.723pt}{0.800pt}}
\multiput(1222.00,254.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1218.0,255.0){\usebox{\plotpoint}}
\put(1227,255.84){\rule{0.482pt}{0.800pt}}
\multiput(1227.00,255.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1229,256.84){\rule{0.482pt}{0.800pt}}
\multiput(1229.00,256.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1225.0,257.0){\usebox{\plotpoint}}
\put(1233,257.84){\rule{0.482pt}{0.800pt}}
\multiput(1233.00,257.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1235,258.84){\rule{0.482pt}{0.800pt}}
\multiput(1235.00,258.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1231.0,259.0){\usebox{\plotpoint}}
\put(1239,259.84){\rule{0.482pt}{0.800pt}}
\multiput(1239.00,259.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1237.0,261.0){\usebox{\plotpoint}}
\put(1243,260.84){\rule{0.482pt}{0.800pt}}
\multiput(1243.00,260.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1245,261.84){\rule{0.482pt}{0.800pt}}
\multiput(1245.00,261.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1241.0,262.0){\usebox{\plotpoint}}
\put(1249,262.84){\rule{0.482pt}{0.800pt}}
\multiput(1249.00,262.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1247.0,264.0){\usebox{\plotpoint}}
\put(1253,263.84){\rule{0.482pt}{0.800pt}}
\multiput(1253.00,263.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1255,264.84){\rule{0.482pt}{0.800pt}}
\multiput(1255.00,264.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1251.0,265.0){\usebox{\plotpoint}}
\put(1258,265.84){\rule{0.482pt}{0.800pt}}
\multiput(1258.00,265.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1257.0,267.0){\usebox{\plotpoint}}
\put(1262,266.84){\rule{0.482pt}{0.800pt}}
\multiput(1262.00,266.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1260.0,268.0){\usebox{\plotpoint}}
\put(1265,267.84){\rule{0.482pt}{0.800pt}}
\multiput(1265.00,267.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1267,268.84){\rule{0.482pt}{0.800pt}}
\multiput(1267.00,268.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1264.0,269.0){\usebox{\plotpoint}}
\put(1270,269.84){\rule{0.482pt}{0.800pt}}
\multiput(1270.00,269.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1269.0,271.0){\usebox{\plotpoint}}
\put(1273,270.84){\rule{0.482pt}{0.800pt}}
\multiput(1273.00,270.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1272.0,272.0){\usebox{\plotpoint}}
\put(1276,271.84){\rule{0.482pt}{0.800pt}}
\multiput(1276.00,271.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1275.0,273.0){\usebox{\plotpoint}}
\put(1279,272.84){\rule{0.482pt}{0.800pt}}
\multiput(1279.00,272.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1278.0,274.0){\usebox{\plotpoint}}
\put(1283,273.84){\rule{0.482pt}{0.800pt}}
\multiput(1283.00,273.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1281.0,275.0){\usebox{\plotpoint}}
\put(1286,274.84){\rule{0.241pt}{0.800pt}}
\multiput(1286.00,274.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1285.0,276.0){\usebox{\plotpoint}}
\put(1289,275.84){\rule{0.241pt}{0.800pt}}
\multiput(1289.00,275.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1287.0,277.0){\usebox{\plotpoint}}
\put(1292,276.84){\rule{0.241pt}{0.800pt}}
\multiput(1292.00,276.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1290.0,278.0){\usebox{\plotpoint}}
\put(1294,277.84){\rule{0.241pt}{0.800pt}}
\multiput(1294.00,277.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1293.0,279.0){\usebox{\plotpoint}}
\put(1297,278.84){\rule{0.241pt}{0.800pt}}
\multiput(1297.00,278.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1295.0,280.0){\usebox{\plotpoint}}
\put(1300,279.84){\rule{0.241pt}{0.800pt}}
\multiput(1300.00,279.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1298.0,281.0){\usebox{\plotpoint}}
\put(1303,280.84){\rule{0.241pt}{0.800pt}}
\multiput(1303.00,280.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1301.0,282.0){\usebox{\plotpoint}}
\put(1306,281.84){\rule{0.241pt}{0.800pt}}
\multiput(1306.00,281.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1304.0,283.0){\usebox{\plotpoint}}
\put(1307,284){\usebox{\plotpoint}}
\put(1307.0,284.0){\usebox{\plotpoint}}
\put(1309.0,284.0){\usebox{\plotpoint}}
\put(1309.0,285.0){\usebox{\plotpoint}}
\put(1312.0,285.0){\usebox{\plotpoint}}
\put(1312.0,286.0){\usebox{\plotpoint}}
\put(1315.0,286.0){\usebox{\plotpoint}}
\put(1315.0,287.0){\usebox{\plotpoint}}
\put(1317.0,287.0){\usebox{\plotpoint}}
\put(1317.0,288.0){\usebox{\plotpoint}}
\put(1320.0,288.0){\usebox{\plotpoint}}
\put(1320.0,289.0){\usebox{\plotpoint}}
\put(1323.0,289.0){\usebox{\plotpoint}}
\put(1323.0,290.0){\usebox{\plotpoint}}
\put(1325.0,290.0){\usebox{\plotpoint}}
\put(1325.0,291.0){\usebox{\plotpoint}}
\put(1328.0,291.0){\usebox{\plotpoint}}
\put(1330,290.84){\rule{0.241pt}{0.800pt}}
\multiput(1330.00,290.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1328.0,292.0){\usebox{\plotpoint}}
\put(1331,293){\usebox{\plotpoint}}
\put(1331,293){\usebox{\plotpoint}}
\put(1331,293){\usebox{\plotpoint}}
\put(1331,293){\usebox{\plotpoint}}
\put(1331,293){\usebox{\plotpoint}}
\put(1331.0,293.0){\usebox{\plotpoint}}
\put(1333.0,293.0){\usebox{\plotpoint}}
\put(1333.0,294.0){\usebox{\plotpoint}}
\put(1336.0,294.0){\usebox{\plotpoint}}
\put(1338,293.84){\rule{0.241pt}{0.800pt}}
\multiput(1338.00,293.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1336.0,295.0){\usebox{\plotpoint}}
\put(1339,296){\usebox{\plotpoint}}
\put(1339,296){\usebox{\plotpoint}}
\put(1339,296){\usebox{\plotpoint}}
\put(1339,296){\usebox{\plotpoint}}
\put(1339.0,296.0){\usebox{\plotpoint}}
\put(1341.0,296.0){\usebox{\plotpoint}}
\put(1341.0,297.0){\usebox{\plotpoint}}
\put(1344.0,297.0){\usebox{\plotpoint}}
\put(1344.0,298.0){\usebox{\plotpoint}}
\put(1346.0,298.0){\usebox{\plotpoint}}
\put(1346.0,299.0){\usebox{\plotpoint}}
\put(1349.0,299.0){\usebox{\plotpoint}}
\put(1349.0,300.0){\usebox{\plotpoint}}
\put(1351.0,300.0){\usebox{\plotpoint}}
\put(1351.0,301.0){\usebox{\plotpoint}}
\put(1354.0,301.0){\usebox{\plotpoint}}
\put(1354.0,302.0){\usebox{\plotpoint}}
\put(1356.0,302.0){\usebox{\plotpoint}}
\put(1358,301.84){\rule{0.241pt}{0.800pt}}
\multiput(1358.00,301.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1356.0,303.0){\usebox{\plotpoint}}
\put(1359,304){\usebox{\plotpoint}}
\put(1359,304){\usebox{\plotpoint}}
\put(1359,304){\usebox{\plotpoint}}
\put(1359.0,304.0){\usebox{\plotpoint}}
\put(1361.0,304.0){\usebox{\plotpoint}}
\put(1361.0,305.0){\usebox{\plotpoint}}
\put(1363.0,305.0){\usebox{\plotpoint}}
\put(1363.0,306.0){\usebox{\plotpoint}}
\put(1366.0,306.0){\usebox{\plotpoint}}
\put(1366.0,307.0){\usebox{\plotpoint}}
\put(1368.0,307.0){\usebox{\plotpoint}}
\put(1368.0,308.0){\usebox{\plotpoint}}
\put(1371.0,308.0){\usebox{\plotpoint}}
\put(1371.0,309.0){\usebox{\plotpoint}}
\put(1373.0,309.0){\usebox{\plotpoint}}
\put(1373.0,310.0){\usebox{\plotpoint}}
\put(1375.0,310.0){\usebox{\plotpoint}}
\put(1377,309.84){\rule{0.241pt}{0.800pt}}
\multiput(1377.00,309.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1375.0,311.0){\usebox{\plotpoint}}
\put(1378,312){\usebox{\plotpoint}}
\put(1378,312){\usebox{\plotpoint}}
\put(1378,312){\usebox{\plotpoint}}
\put(1378.0,312.0){\usebox{\plotpoint}}
\put(1380.0,312.0){\usebox{\plotpoint}}
\put(1380.0,313.0){\usebox{\plotpoint}}
\put(1382.0,313.0){\usebox{\plotpoint}}
\put(1384,312.84){\rule{0.241pt}{0.800pt}}
\multiput(1384.00,312.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1382.0,314.0){\usebox{\plotpoint}}
\put(1385,315){\usebox{\plotpoint}}
\put(1385,315){\usebox{\plotpoint}}
\put(1385,315){\usebox{\plotpoint}}
\put(1385.0,315.0){\usebox{\plotpoint}}
\put(1387.0,315.0){\usebox{\plotpoint}}
\put(1387.0,316.0){\usebox{\plotpoint}}
\put(1389.0,316.0){\usebox{\plotpoint}}
\put(1389.0,317.0){\usebox{\plotpoint}}
\put(1391.0,317.0){\usebox{\plotpoint}}
\put(1391.0,318.0){\usebox{\plotpoint}}
\put(1393.0,318.0){\usebox{\plotpoint}}
\put(1395,317.84){\rule{0.241pt}{0.800pt}}
\multiput(1395.00,317.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1393.0,319.0){\usebox{\plotpoint}}
\put(1396,320){\usebox{\plotpoint}}
\put(1396,320){\usebox{\plotpoint}}
\put(1396,320){\usebox{\plotpoint}}
\put(1396.0,320.0){\usebox{\plotpoint}}
\put(1398.0,320.0){\usebox{\plotpoint}}
\put(1398.0,321.0){\usebox{\plotpoint}}
\put(1400.0,321.0){\usebox{\plotpoint}}
\put(1400.0,322.0){\usebox{\plotpoint}}
\put(1402.0,322.0){\usebox{\plotpoint}}
\put(1402.0,323.0){\usebox{\plotpoint}}
\put(1404.0,323.0){\usebox{\plotpoint}}
\put(1404.0,324.0){\usebox{\plotpoint}}
\put(1406.0,324.0){\usebox{\plotpoint}}
\put(1406.0,325.0){\usebox{\plotpoint}}
\put(1408.0,325.0){\usebox{\plotpoint}}
\put(1408.0,326.0){\usebox{\plotpoint}}
\put(1410.0,326.0){\usebox{\plotpoint}}
\put(1410.0,327.0){\usebox{\plotpoint}}
\put(1412.0,327.0){\usebox{\plotpoint}}
\put(1412.0,328.0){\usebox{\plotpoint}}
\put(1414.0,328.0){\usebox{\plotpoint}}
\put(1414.0,329.0){\usebox{\plotpoint}}
\put(1416.0,329.0){\usebox{\plotpoint}}
\put(1416.0,330.0){\usebox{\plotpoint}}
\put(1418.0,330.0){\usebox{\plotpoint}}
\put(1418.0,331.0){\usebox{\plotpoint}}
\put(1420.0,331.0){\usebox{\plotpoint}}
\put(1420.0,332.0){\usebox{\plotpoint}}
\put(1422.0,332.0){\usebox{\plotpoint}}
\put(1422.0,333.0){\usebox{\plotpoint}}
\put(1424.0,333.0){\usebox{\plotpoint}}
\put(1424.0,334.0){\usebox{\plotpoint}}
\put(1426.0,334.0){\usebox{\plotpoint}}
\put(1426.0,335.0){\usebox{\plotpoint}}
\put(1427.0,335.0){\usebox{\plotpoint}}
\put(1427.0,336.0){\usebox{\plotpoint}}
\put(1429.0,336.0){\usebox{\plotpoint}}
\put(1429.0,337.0){\usebox{\plotpoint}}
\put(1431.0,337.0){\usebox{\plotpoint}}
\put(1431.0,338.0){\usebox{\plotpoint}}
\put(1432.0,338.0){\usebox{\plotpoint}}
\put(1432.0,339.0){\usebox{\plotpoint}}
\put(1434.0,339.0){\usebox{\plotpoint}}
\put(1434.0,340.0){\usebox{\plotpoint}}
\put(1435.0,340.0){\usebox{\plotpoint}}
\put(1435.0,341.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,781){\makebox(0,0)[r]{$u_1(x)$}}
\put(388.0,781.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220,240){\usebox{\plotpoint}}
\put(220.0,239.0){\usebox{\plotpoint}}
\put(220.0,239.0){\usebox{\plotpoint}}
\put(221.0,238.0){\usebox{\plotpoint}}
\put(221.0,238.0){\usebox{\plotpoint}}
\put(222.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,236.0){\usebox{\plotpoint}}
\put(223.0,235.0){\usebox{\plotpoint}}
\put(223.0,235.0){\usebox{\plotpoint}}
\put(224.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.0,233.0){\usebox{\plotpoint}}
\put(225.0,232.0){\usebox{\plotpoint}}
\put(225.0,232.0){\usebox{\plotpoint}}
\put(226.0,231.0){\usebox{\plotpoint}}
\put(226.0,231.0){\usebox{\plotpoint}}
\put(227.0,230.0){\usebox{\plotpoint}}
\put(227.0,230.0){\usebox{\plotpoint}}
\put(228.0,229.0){\usebox{\plotpoint}}
\put(228.0,229.0){\usebox{\plotpoint}}
\put(229,226.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,228.0){\usebox{\plotpoint}}
\put(230,227){\usebox{\plotpoint}}
\put(230,227){\usebox{\plotpoint}}
\put(230,227){\usebox{\plotpoint}}
\put(230,227){\usebox{\plotpoint}}
\put(230,227){\usebox{\plotpoint}}
\put(230,227){\usebox{\plotpoint}}
\put(230.0,226.0){\usebox{\plotpoint}}
\put(230.0,226.0){\usebox{\plotpoint}}
\put(231.0,225.0){\usebox{\plotpoint}}
\put(231.0,225.0){\usebox{\plotpoint}}
\put(232.0,224.0){\usebox{\plotpoint}}
\put(232.0,224.0){\usebox{\plotpoint}}
\put(233.0,223.0){\usebox{\plotpoint}}
\put(233.0,223.0){\usebox{\plotpoint}}
\put(234.0,222.0){\usebox{\plotpoint}}
\put(234.0,222.0){\usebox{\plotpoint}}
\put(235.0,221.0){\usebox{\plotpoint}}
\put(235.0,221.0){\usebox{\plotpoint}}
\put(236.0,220.0){\usebox{\plotpoint}}
\put(237,218.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,220.0){\usebox{\plotpoint}}
\put(238,219){\usebox{\plotpoint}}
\put(238,219){\usebox{\plotpoint}}
\put(238,219){\usebox{\plotpoint}}
\put(238,219){\usebox{\plotpoint}}
\put(238,219){\usebox{\plotpoint}}
\put(238,217.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,218){\usebox{\plotpoint}}
\put(239,218){\usebox{\plotpoint}}
\put(239,218){\usebox{\plotpoint}}
\put(239,218){\usebox{\plotpoint}}
\put(239,218){\usebox{\plotpoint}}
\put(239.0,218.0){\usebox{\plotpoint}}
\put(240.0,217.0){\usebox{\plotpoint}}
\put(240.0,217.0){\usebox{\plotpoint}}
\put(241.0,216.0){\usebox{\plotpoint}}
\put(241.0,216.0){\usebox{\plotpoint}}
\put(242.0,215.0){\usebox{\plotpoint}}
\put(242.0,215.0){\usebox{\plotpoint}}
\put(243.0,214.0){\usebox{\plotpoint}}
\put(243.0,214.0){\usebox{\plotpoint}}
\put(244.0,213.0){\usebox{\plotpoint}}
\put(245,211.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,213.0){\usebox{\plotpoint}}
\put(246,212){\usebox{\plotpoint}}
\put(246,212){\usebox{\plotpoint}}
\put(246,212){\usebox{\plotpoint}}
\put(246,212){\usebox{\plotpoint}}
\put(246.0,212.0){\usebox{\plotpoint}}
\put(247.0,211.0){\usebox{\plotpoint}}
\put(247.0,211.0){\usebox{\plotpoint}}
\put(248.0,210.0){\usebox{\plotpoint}}
\put(248.0,210.0){\usebox{\plotpoint}}
\put(249.0,209.0){\usebox{\plotpoint}}
\put(249.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(251.0,208.0){\usebox{\plotpoint}}
\put(251.0,208.0){\usebox{\plotpoint}}
\put(252.0,207.0){\usebox{\plotpoint}}
\put(253,205.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252.0,207.0){\usebox{\plotpoint}}
\put(254,206){\usebox{\plotpoint}}
\put(254,206){\usebox{\plotpoint}}
\put(254,206){\usebox{\plotpoint}}
\put(254,206){\usebox{\plotpoint}}
\put(254.0,206.0){\usebox{\plotpoint}}
\put(255.0,205.0){\usebox{\plotpoint}}
\put(255.0,205.0){\usebox{\plotpoint}}
\put(256.0,204.0){\usebox{\plotpoint}}
\put(257,202.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,204.0){\usebox{\plotpoint}}
\put(258,203){\usebox{\plotpoint}}
\put(258,203){\usebox{\plotpoint}}
\put(258,203){\usebox{\plotpoint}}
\put(258.0,203.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(260,200.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(261,201){\usebox{\plotpoint}}
\put(261,201){\usebox{\plotpoint}}
\put(261,201){\usebox{\plotpoint}}
\put(261,201){\usebox{\plotpoint}}
\put(261.0,201.0){\usebox{\plotpoint}}
\put(262.0,200.0){\usebox{\plotpoint}}
\put(262.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264.0,199.0){\usebox{\plotpoint}}
\put(264.0,199.0){\usebox{\plotpoint}}
\put(265.0,198.0){\usebox{\plotpoint}}
\put(266,196.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,198.0){\usebox{\plotpoint}}
\put(267,197){\usebox{\plotpoint}}
\put(267,197){\usebox{\plotpoint}}
\put(267,197){\usebox{\plotpoint}}
\put(267.0,197.0){\usebox{\plotpoint}}
\put(268.0,196.0){\usebox{\plotpoint}}
\put(268.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270.0,195.0){\usebox{\plotpoint}}
\put(270.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272.0,194.0){\usebox{\plotpoint}}
\put(273,192.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,194.0){\usebox{\plotpoint}}
\put(274,193){\usebox{\plotpoint}}
\put(274,193){\usebox{\plotpoint}}
\put(274,193){\usebox{\plotpoint}}
\put(274,193){\usebox{\plotpoint}}
\put(274.0,193.0){\usebox{\plotpoint}}
\put(275.0,192.0){\usebox{\plotpoint}}
\put(275.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277.0,191.0){\usebox{\plotpoint}}
\put(277.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279.0,190.0){\usebox{\plotpoint}}
\put(279.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281.0,189.0){\usebox{\plotpoint}}
\put(281.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(283.0,188.0){\usebox{\plotpoint}}
\put(284,186.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,188.0){\usebox{\plotpoint}}
\put(285,187){\usebox{\plotpoint}}
\put(285,187){\usebox{\plotpoint}}
\put(285,187){\usebox{\plotpoint}}
\put(285.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287.0,186.0){\usebox{\plotpoint}}
\put(287.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289.0,185.0){\usebox{\plotpoint}}
\put(289.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(291.0,184.0){\usebox{\plotpoint}}
\put(291.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(293.0,183.0){\usebox{\plotpoint}}
\put(295,181.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296,182){\usebox{\plotpoint}}
\put(296,182){\usebox{\plotpoint}}
\put(296,182){\usebox{\plotpoint}}
\put(296,182){\usebox{\plotpoint}}
\put(296.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298.0,181.0){\usebox{\plotpoint}}
\put(298.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,180.0){\usebox{\plotpoint}}
\put(300.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303.0,179.0){\usebox{\plotpoint}}
\put(305,177.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,178){\usebox{\plotpoint}}
\put(306,178){\usebox{\plotpoint}}
\put(306,178){\usebox{\plotpoint}}
\put(306.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308.0,177.0){\usebox{\plotpoint}}
\put(308.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(311.0,176.0){\usebox{\plotpoint}}
\put(311.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(314.0,175.0){\usebox{\plotpoint}}
\put(314.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(317.0,174.0){\usebox{\plotpoint}}
\put(320,172.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(321,173){\usebox{\plotpoint}}
\put(321,173){\usebox{\plotpoint}}
\put(321,173){\usebox{\plotpoint}}
\put(321,173){\usebox{\plotpoint}}
\put(321,173){\usebox{\plotpoint}}
\put(321.0,173.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(324.0,172.0){\usebox{\plotpoint}}
\put(324.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(328.0,171.0){\usebox{\plotpoint}}
\put(328.0,171.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(332.0,170.0){\usebox{\plotpoint}}
\put(332.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(336.0,169.0){\usebox{\plotpoint}}
\put(336.0,169.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(341.0,168.0){\usebox{\plotpoint}}
\put(341.0,168.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(347.0,167.0){\usebox{\plotpoint}}
\put(354,165.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,167.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(364,164.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.0,166.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(398,164.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,165.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(407,165.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,166.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(415,166.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.0,167.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(421,167.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,168.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(427,168.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,168.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431,169.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,169.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,170.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,171.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,171.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434.0,171.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,172.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448,173.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,174.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,175.67){\rule{0.723pt}{0.400pt}}
\multiput(452.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445.0,174.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(457,176.67){\rule{0.723pt}{0.400pt}}
\multiput(457.00,176.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(460,177.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,178.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,179.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,180.67){\rule{0.723pt}{0.400pt}}
\multiput(467.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470,181.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,182.67){\rule{0.723pt}{0.400pt}}
\multiput(472.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,183.67){\rule{0.723pt}{0.400pt}}
\multiput(475.00,183.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,184.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,185.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(483,186.67){\rule{0.723pt}{0.400pt}}
\multiput(483.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(486,187.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,189.17){\rule{0.700pt}{0.400pt}}
\multiput(488.00,188.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(491,190.67){\rule{0.723pt}{0.400pt}}
\multiput(491.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,191.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497,192.67){\rule{0.723pt}{0.400pt}}
\multiput(497.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500,194.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,193.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,195.67){\rule{0.723pt}{0.400pt}}
\multiput(502.00,195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(505,197.17){\rule{0.700pt}{0.400pt}}
\multiput(505.00,196.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(508,198.67){\rule{0.723pt}{0.400pt}}
\multiput(508.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(511,200.17){\rule{0.700pt}{0.400pt}}
\multiput(511.00,199.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(514,201.67){\rule{0.723pt}{0.400pt}}
\multiput(514.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,203.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,202.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(520,205.17){\rule{0.700pt}{0.400pt}}
\multiput(520.00,204.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(523,206.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,208.17){\rule{0.700pt}{0.400pt}}
\multiput(526.00,207.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(529,210.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,209.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,212.17){\rule{0.700pt}{0.400pt}}
\multiput(532.00,211.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(535,214.17){\rule{0.700pt}{0.400pt}}
\multiput(535.00,213.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(538,216.17){\rule{0.700pt}{0.400pt}}
\multiput(538.00,215.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(541,218.17){\rule{0.700pt}{0.400pt}}
\multiput(541.00,217.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(544,220.17){\rule{0.700pt}{0.400pt}}
\multiput(544.00,219.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(547,222.17){\rule{0.700pt}{0.400pt}}
\multiput(547.00,221.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(550,224.17){\rule{0.700pt}{0.400pt}}
\multiput(550.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(553,226.17){\rule{0.700pt}{0.400pt}}
\multiput(553.00,225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(556,228.17){\rule{0.900pt}{0.400pt}}
\multiput(556.00,227.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(560,230.17){\rule{0.700pt}{0.400pt}}
\multiput(560.00,229.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(563,232.17){\rule{0.700pt}{0.400pt}}
\multiput(563.00,231.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(566.00,234.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(566.00,233.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(569,237.17){\rule{0.900pt}{0.400pt}}
\multiput(569.00,236.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(573.00,239.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(573.00,238.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(576,242.17){\rule{0.700pt}{0.400pt}}
\multiput(576.00,241.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579,244.17){\rule{0.700pt}{0.400pt}}
\multiput(579.00,243.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(582.00,246.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(582.00,245.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(586.00,249.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(586.00,248.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(589,252.17){\rule{0.700pt}{0.400pt}}
\multiput(589.00,251.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(592.00,254.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(592.00,253.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(596.00,257.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,256.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(599,260.17){\rule{0.700pt}{0.400pt}}
\multiput(599.00,259.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(602.00,262.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(602.00,261.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(606.00,265.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(606.00,264.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,268.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(609.00,267.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,271.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(613.00,270.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,274.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(616.00,273.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(619.00,277.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(619.00,276.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(623.00,280.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(623.00,279.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(626.00,283.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(626.00,282.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(630.00,286.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(630.00,285.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(633.00,289.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(633.00,288.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(637.00,292.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(637.00,291.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.00,295.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(640.00,294.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(644.61,298.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(643.17,298.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(647.00,302.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(647.00,301.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(651.00,305.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(651.00,304.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(654.00,308.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(654.00,307.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(658.00,312.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(658.00,311.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(662.61,315.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(661.17,315.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(665.00,319.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(665.00,318.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(669.61,322.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(668.17,322.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(672.00,326.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(672.00,325.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(676.00,329.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(676.00,328.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.61,333.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(679.17,333.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(683.00,337.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(683.00,336.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(687.00,340.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(687.00,339.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(691.61,344.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(690.17,344.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(694.00,348.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(694.00,347.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(698.00,351.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(698.00,350.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(702.61,355.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(701.17,355.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(705.00,359.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(705.00,358.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(709.00,363.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(709.00,362.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(713.61,367.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(712.17,367.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(716.00,371.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(716.00,370.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(720.00,375.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(720.00,374.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(724.00,379.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(724.00,378.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.61,383.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(727.17,383.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(731.00,387.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(731.00,386.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(735.00,391.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(735.00,390.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(739.00,395.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(739.00,394.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(743.61,399.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(742.17,399.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(746.00,403.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(746.00,402.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(750.00,407.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(750.00,406.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(754.60,411.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(753.17,411.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(758.61,416.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(757.17,416.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(761.00,420.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(761.00,419.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(765.00,424.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(765.00,423.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(769.00,428.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(769.00,427.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(773.60,432.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(772.17,432.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(777.61,437.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(776.17,437.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(780.00,441.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(780.00,440.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(784.00,445.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(784.00,444.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(788.60,449.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(787.17,449.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(792.00,454.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(792.00,453.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(796.61,458.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(795.17,458.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(799.60,462.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(798.17,462.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(803.00,467.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(803.00,466.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(807.00,471.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(807.00,470.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.60,475.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(810.17,475.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(815.61,480.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(814.17,480.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(818.00,484.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(818.00,483.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(822.60,488.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(821.17,488.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(826.00,493.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(826.00,492.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(830.60,497.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(829.17,497.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(834.00,502.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(834.00,501.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(838.61,506.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(837.17,506.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(841.60,510.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(840.17,510.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(845.00,515.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(845.00,514.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(849.00,519.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(849.00,518.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(853.60,523.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(852.17,523.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(857.61,528.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(856.17,528.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(860.00,532.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(860.00,531.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(864.60,536.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(863.17,536.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(868.00,541.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(868.00,540.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(872.00,545.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(872.00,544.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(876.61,549.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(875.17,549.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(879.60,553.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(878.17,553.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(883.00,558.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(883.00,557.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(887.00,562.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(887.00,561.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(891.00,566.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(891.00,565.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(895.61,570.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(894.17,570.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(898.60,574.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(897.17,574.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(902.00,579.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(902.00,578.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(906.00,583.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(906.00,582.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(910.61,587.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(909.17,587.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(913.00,591.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(913.00,590.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(917.00,595.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(917.00,594.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(921.00,599.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(921.00,598.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(925.61,603.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(924.17,603.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(928.00,607.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(928.00,606.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(932.00,611.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(932.00,610.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(936.00,615.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(936.00,614.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(940.61,619.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(939.17,619.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(943.00,623.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(943.00,622.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(947.00,627.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(947.00,626.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(951.61,631.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(950.17,631.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(954.00,635.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(954.00,634.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(958.00,639.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(958.00,638.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(962.61,642.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(961.17,642.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(965.00,646.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(965.00,645.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.00,650.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(969.00,649.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(973.61,653.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(972.17,653.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(976.00,657.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(976.00,656.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(980.00,661.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(980.00,660.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(984.61,664.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(983.17,664.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(987.00,668.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(987.00,667.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(991.61,671.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(990.17,671.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(994.00,675.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(994.00,674.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(998.00,678.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(998.00,677.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1002.00,682.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1002.00,681.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1005.00,685.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1005.00,684.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1009.61,688.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1008.17,688.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1012.00,692.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1012.00,691.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1016.00,695.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1016.00,694.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1019.00,698.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1019.00,697.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1023.00,701.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1023.00,700.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1026.00,704.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1026.00,703.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1030.00,707.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1030.00,706.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.00,710.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1033.00,709.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1037.00,713.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1037.00,712.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1040.00,716.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1040.00,715.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1043.00,719.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1043.00,718.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1047.00,722.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1047.00,721.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1050.00,725.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1050.00,724.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1054,728.17){\rule{0.700pt}{0.400pt}}
\multiput(1054.00,727.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1057.00,730.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1057.00,729.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1060.00,733.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1060.00,732.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1064,736.17){\rule{0.700pt}{0.400pt}}
\multiput(1064.00,735.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1067.00,738.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1067.00,737.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1070.00,741.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1070.00,740.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1074,744.17){\rule{0.700pt}{0.400pt}}
\multiput(1074.00,743.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1077,746.17){\rule{0.700pt}{0.400pt}}
\multiput(1077.00,745.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,748.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1080.00,747.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1083,751.17){\rule{0.900pt}{0.400pt}}
\multiput(1083.00,750.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1087.00,753.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1087.00,752.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1090,756.17){\rule{0.700pt}{0.400pt}}
\multiput(1090.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1093,758.17){\rule{0.700pt}{0.400pt}}
\multiput(1093.00,757.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1096,760.17){\rule{0.900pt}{0.400pt}}
\multiput(1096.00,759.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1100,762.17){\rule{0.700pt}{0.400pt}}
\multiput(1100.00,761.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1103,764.17){\rule{0.700pt}{0.400pt}}
\multiput(1103.00,763.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1106,766.17){\rule{0.700pt}{0.400pt}}
\multiput(1106.00,765.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1109,768.17){\rule{0.700pt}{0.400pt}}
\multiput(1109.00,767.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1112,770.17){\rule{0.700pt}{0.400pt}}
\multiput(1112.00,769.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1115,772.17){\rule{0.700pt}{0.400pt}}
\multiput(1115.00,771.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1118,774.17){\rule{0.700pt}{0.400pt}}
\multiput(1118.00,773.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1121,776.17){\rule{0.700pt}{0.400pt}}
\multiput(1121.00,775.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1124,778.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,777.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1127,780.17){\rule{0.700pt}{0.400pt}}
\multiput(1127.00,779.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1130,781.67){\rule{0.723pt}{0.400pt}}
\multiput(1130.00,781.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1133,783.17){\rule{0.700pt}{0.400pt}}
\multiput(1133.00,782.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1136,785.17){\rule{0.700pt}{0.400pt}}
\multiput(1136.00,784.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1139,786.67){\rule{0.723pt}{0.400pt}}
\multiput(1139.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1142,788.17){\rule{0.700pt}{0.400pt}}
\multiput(1142.00,787.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1145,789.67){\rule{0.723pt}{0.400pt}}
\multiput(1145.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1148,791.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,790.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,792.67){\rule{0.723pt}{0.400pt}}
\multiput(1151.00,792.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1154,794.17){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,793.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156,795.67){\rule{0.723pt}{0.400pt}}
\multiput(1156.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1159,796.67){\rule{0.723pt}{0.400pt}}
\multiput(1159.00,796.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1162,797.67){\rule{0.723pt}{0.400pt}}
\multiput(1162.00,797.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1165,799.17){\rule{0.700pt}{0.400pt}}
\multiput(1165.00,798.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1168,800.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,800.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,801.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,801.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173,802.67){\rule{0.723pt}{0.400pt}}
\multiput(1173.00,802.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178,804.67){\rule{0.723pt}{0.400pt}}
\multiput(1178.00,804.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1181,805.67){\rule{0.723pt}{0.400pt}}
\multiput(1181.00,805.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1184,806.67){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186,807.67){\rule{0.723pt}{0.400pt}}
\multiput(1186.00,807.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1189,808.67){\rule{0.482pt}{0.400pt}}
\multiput(1189.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1191,809.67){\rule{0.723pt}{0.400pt}}
\multiput(1191.00,809.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1194,810.67){\rule{0.482pt}{0.400pt}}
\multiput(1194.00,810.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1196,811.67){\rule{0.723pt}{0.400pt}}
\multiput(1196.00,811.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(455.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1201,812.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,812.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1204,813.67){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,813.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206,814.67){\rule{0.482pt}{0.400pt}}
\multiput(1206.00,814.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1199.0,813.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211,815.67){\rule{0.482pt}{0.400pt}}
\multiput(1211.00,815.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1213,816.67){\rule{0.482pt}{0.400pt}}
\multiput(1213.00,816.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1208.0,816.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1218,817.67){\rule{0.482pt}{0.400pt}}
\multiput(1218.00,817.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1215.0,818.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1222,818.67){\rule{0.723pt}{0.400pt}}
\multiput(1222.00,818.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1220.0,819.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1227,819.67){\rule{0.482pt}{0.400pt}}
\multiput(1227.00,819.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1225.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233,820.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,820.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1229.0,821.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1239,821.67){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,821.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235.0,822.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1245,822.67){\rule{0.482pt}{0.400pt}}
\multiput(1245.00,822.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241.0,823.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1257,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1292,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,824.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258.0,825.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1301,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,823.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293.0,824.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1302.0,823.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1309.0,822.0){\usebox{\plotpoint}}
\put(1309.0,822.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1315.0,821.0){\usebox{\plotpoint}}
\put(1315.0,821.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1320.0,820.0){\usebox{\plotpoint}}
\put(1320.0,820.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1324.0,819.0){\usebox{\plotpoint}}
\put(1324.0,819.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1328.0,818.0){\usebox{\plotpoint}}
\put(1328.0,818.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1332.0,817.0){\usebox{\plotpoint}}
\put(1335,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,816.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,817.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1336,816){\usebox{\plotpoint}}
\put(1336,816){\usebox{\plotpoint}}
\put(1336,816){\usebox{\plotpoint}}
\put(1336,816){\usebox{\plotpoint}}
\put(1336.0,816.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1339.0,815.0){\usebox{\plotpoint}}
\put(1339.0,815.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1342.0,814.0){\usebox{\plotpoint}}
\put(1342.0,814.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1345.0,813.0){\usebox{\plotpoint}}
\put(1345.0,813.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1348.0,812.0){\usebox{\plotpoint}}
\put(1348.0,812.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1351.0,811.0){\usebox{\plotpoint}}
\put(1351.0,811.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1353.0,810.0){\usebox{\plotpoint}}
\put(1353.0,810.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1356.0,809.0){\usebox{\plotpoint}}
\put(1356.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1358.0,808.0){\usebox{\plotpoint}}
\put(1360,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,807.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,808.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1361,807){\usebox{\plotpoint}}
\put(1361,807){\usebox{\plotpoint}}
\put(1361,807){\usebox{\plotpoint}}
\put(1361.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363.0,806.0){\usebox{\plotpoint}}
\put(1363.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365.0,805.0){\usebox{\plotpoint}}
\put(1365.0,805.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367.0,804.0){\usebox{\plotpoint}}
\put(1367.0,804.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369.0,803.0){\usebox{\plotpoint}}
\put(1371,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372,802){\usebox{\plotpoint}}
\put(1372,802){\usebox{\plotpoint}}
\put(1372,802){\usebox{\plotpoint}}
\put(1372,802){\usebox{\plotpoint}}
\put(1372.0,802.0){\usebox{\plotpoint}}
\put(1373.0,801.0){\usebox{\plotpoint}}
\put(1373.0,801.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1375.0,800.0){\usebox{\plotpoint}}
\put(1375.0,800.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377.0,799.0){\usebox{\plotpoint}}
\put(1377.0,799.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379.0,798.0){\usebox{\plotpoint}}
\put(1379.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1381.0,797.0){\usebox{\plotpoint}}
\put(1382,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1381.0,797.0){\usebox{\plotpoint}}
\put(1383,796){\usebox{\plotpoint}}
\put(1383,796){\usebox{\plotpoint}}
\put(1383,796){\usebox{\plotpoint}}
\put(1383.0,796.0){\usebox{\plotpoint}}
\put(1384.0,795.0){\usebox{\plotpoint}}
\put(1384.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386.0,794.0){\usebox{\plotpoint}}
\put(1386.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388.0,793.0){\usebox{\plotpoint}}
\put(1389,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,793.0){\usebox{\plotpoint}}
\put(1390,792){\usebox{\plotpoint}}
\put(1390,792){\usebox{\plotpoint}}
\put(1390,792){\usebox{\plotpoint}}
\put(1390,792){\usebox{\plotpoint}}
\put(1390.0,792.0){\usebox{\plotpoint}}
\put(1391.0,791.0){\usebox{\plotpoint}}
\put(1391.0,791.0){\usebox{\plotpoint}}
\put(1392.0,790.0){\usebox{\plotpoint}}
\put(1392.0,790.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1394.0,789.0){\usebox{\plotpoint}}
\put(1395,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394.0,789.0){\usebox{\plotpoint}}
\put(1396,788){\usebox{\plotpoint}}
\put(1396,788){\usebox{\plotpoint}}
\put(1396,788){\usebox{\plotpoint}}
\put(1396.0,788.0){\usebox{\plotpoint}}
\put(1397.0,787.0){\usebox{\plotpoint}}
\put(1398,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397.0,787.0){\usebox{\plotpoint}}
\put(1399,786){\usebox{\plotpoint}}
\put(1399,786){\usebox{\plotpoint}}
\put(1399,786){\usebox{\plotpoint}}
\put(1399,786){\usebox{\plotpoint}}
\put(1399.0,786.0){\usebox{\plotpoint}}
\put(1400.0,785.0){\usebox{\plotpoint}}
\put(1400.0,785.0){\usebox{\plotpoint}}
\put(1401.0,784.0){\usebox{\plotpoint}}
\put(1402,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1401.0,784.0){\usebox{\plotpoint}}
\put(1403,783){\usebox{\plotpoint}}
\put(1403,783){\usebox{\plotpoint}}
\put(1403,783){\usebox{\plotpoint}}
\put(1403.0,783.0){\usebox{\plotpoint}}
\put(1404.0,782.0){\usebox{\plotpoint}}
\put(1404.0,782.0){\usebox{\plotpoint}}
\put(1405.0,781.0){\usebox{\plotpoint}}
\put(1405.0,781.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.0,780.0){\usebox{\plotpoint}}
\put(1407.0,780.0){\usebox{\plotpoint}}
\put(1408.0,779.0){\usebox{\plotpoint}}
\put(1408.0,779.0){\usebox{\plotpoint}}
\put(1409.0,778.0){\usebox{\plotpoint}}
\put(1410,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409.0,778.0){\usebox{\plotpoint}}
\put(1411,777){\usebox{\plotpoint}}
\put(1411,777){\usebox{\plotpoint}}
\put(1411,777){\usebox{\plotpoint}}
\put(1411,777){\usebox{\plotpoint}}
\put(1411.0,777.0){\usebox{\plotpoint}}
\put(1412.0,776.0){\usebox{\plotpoint}}
\put(1412.0,776.0){\usebox{\plotpoint}}
\put(1413.0,775.0){\usebox{\plotpoint}}
\put(1413.0,775.0){\usebox{\plotpoint}}
\put(1414.0,774.0){\usebox{\plotpoint}}
\put(1414.0,774.0){\usebox{\plotpoint}}
\put(1415.0,773.0){\usebox{\plotpoint}}
\put(1415.0,773.0){\usebox{\plotpoint}}
\put(1416.0,772.0){\usebox{\plotpoint}}
\put(1417,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1417.00,771.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416.0,772.0){\usebox{\plotpoint}}
\put(1418,771){\usebox{\plotpoint}}
\put(1418,771){\usebox{\plotpoint}}
\put(1418,771){\usebox{\plotpoint}}
\put(1418,771){\usebox{\plotpoint}}
\put(1418,771){\usebox{\plotpoint}}
\put(1418,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419,770){\usebox{\plotpoint}}
\put(1419,770){\usebox{\plotpoint}}
\put(1419,770){\usebox{\plotpoint}}
\put(1419,770){\usebox{\plotpoint}}
\put(1419,770){\usebox{\plotpoint}}
\put(1419.0,770.0){\usebox{\plotpoint}}
\put(1420.0,769.0){\usebox{\plotpoint}}
\put(1420.0,769.0){\usebox{\plotpoint}}
\put(1421.0,768.0){\usebox{\plotpoint}}
\put(1421.0,768.0){\usebox{\plotpoint}}
\put(1422.0,767.0){\usebox{\plotpoint}}
\put(1422.0,767.0){\usebox{\plotpoint}}
\put(1423.0,766.0){\usebox{\plotpoint}}
\put(1423.0,766.0){\usebox{\plotpoint}}
\put(1424.0,765.0){\usebox{\plotpoint}}
\put(1424.0,765.0){\usebox{\plotpoint}}
\put(1425.0,764.0){\usebox{\plotpoint}}
\put(1425.0,764.0){\usebox{\plotpoint}}
\put(1426,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426.0,763.0){\usebox{\plotpoint}}
\put(1427,762){\usebox{\plotpoint}}
\put(1427,762){\usebox{\plotpoint}}
\put(1427,762){\usebox{\plotpoint}}
\put(1427,762){\usebox{\plotpoint}}
\put(1427,762){\usebox{\plotpoint}}
\put(1427,762){\usebox{\plotpoint}}
\put(1427.0,761.0){\usebox{\plotpoint}}
\put(1427.0,761.0){\usebox{\plotpoint}}
\put(1428.0,760.0){\usebox{\plotpoint}}
\put(1428.0,760.0){\usebox{\plotpoint}}
\put(1429.0,759.0){\usebox{\plotpoint}}
\put(1429.0,759.0){\usebox{\plotpoint}}
\put(1430.0,758.0){\usebox{\plotpoint}}
\put(1430.0,758.0){\usebox{\plotpoint}}
\put(1431.0,757.0){\usebox{\plotpoint}}
\put(1431.0,757.0){\usebox{\plotpoint}}
\put(1432.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1432.0,755.0){\usebox{\plotpoint}}
\put(1433.0,754.0){\usebox{\plotpoint}}
\put(1433.0,754.0){\usebox{\plotpoint}}
\put(1434.0,752.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1434.0,752.0){\usebox{\plotpoint}}
\put(1435.0,751.0){\usebox{\plotpoint}}
\put(1435.0,751.0){\usebox{\plotpoint}}
\put(1436.0,750.0){\usebox{\plotpoint}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{-0.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){ 0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){ 0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){ 0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){ 0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){ 1.}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$u_n $}}
\put(828,23){\makebox(0,0){$x$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(366,266){\makebox(0,0)[r]{$u_2 (x)$}}
\put(388.0,266.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220,743){\usebox{\plotpoint}}
\put(220.0,743.0){\usebox{\plotpoint}}
\put(220.0,745.0){\usebox{\plotpoint}}
\put(221.0,745.0){\usebox{\plotpoint}}
\put(221.0,748.0){\usebox{\plotpoint}}
\put(222.0,748.0){\usebox{\plotpoint}}
\put(222.0,750.0){\usebox{\plotpoint}}
\put(223.0,750.0){\usebox{\plotpoint}}
\put(223.0,753.0){\usebox{\plotpoint}}
\put(224.0,753.0){\usebox{\plotpoint}}
\put(224.0,755.0){\usebox{\plotpoint}}
\put(225.0,755.0){\usebox{\plotpoint}}
\put(225.0,757.0){\usebox{\plotpoint}}
\put(226.0,757.0){\usebox{\plotpoint}}
\put(226.0,759.0){\usebox{\plotpoint}}
\put(227.0,759.0){\usebox{\plotpoint}}
\put(227.0,761.0){\usebox{\plotpoint}}
\put(228,760.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,760.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(228.0,761.0){\usebox{\plotpoint}}
\put(229,763){\usebox{\plotpoint}}
\put(229,763){\usebox{\plotpoint}}
\put(229,763){\usebox{\plotpoint}}
\put(229,763){\usebox{\plotpoint}}
\put(229.0,763.0){\usebox{\plotpoint}}
\put(229.0,764.0){\usebox{\plotpoint}}
\put(230.0,764.0){\usebox{\plotpoint}}
\put(230.0,766.0){\usebox{\plotpoint}}
\put(231.0,766.0){\usebox{\plotpoint}}
\put(231.0,768.0){\usebox{\plotpoint}}
\put(232.0,768.0){\usebox{\plotpoint}}
\put(232.0,769.0){\usebox{\plotpoint}}
\put(233.0,769.0){\usebox{\plotpoint}}
\put(233.0,771.0){\usebox{\plotpoint}}
\put(234,770.84){\rule{0.241pt}{0.800pt}}
\multiput(234.00,770.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(234.0,771.0){\usebox{\plotpoint}}
\put(235,773){\usebox{\plotpoint}}
\put(235,773){\usebox{\plotpoint}}
\put(235,773){\usebox{\plotpoint}}
\put(235.0,773.0){\usebox{\plotpoint}}
\put(235.0,774.0){\usebox{\plotpoint}}
\put(236,773.84){\rule{0.241pt}{0.800pt}}
\multiput(236.00,773.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(236.0,774.0){\usebox{\plotpoint}}
\put(237,776){\usebox{\plotpoint}}
\put(237,776){\usebox{\plotpoint}}
\put(237,776){\usebox{\plotpoint}}
\put(237.0,776.0){\usebox{\plotpoint}}
\put(237.0,777.0){\usebox{\plotpoint}}
\put(238,776.84){\rule{0.241pt}{0.800pt}}
\multiput(238.00,776.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238.0,777.0){\usebox{\plotpoint}}
\put(239,779){\usebox{\plotpoint}}
\put(239,779){\usebox{\plotpoint}}
\put(239,779){\usebox{\plotpoint}}
\put(239.0,779.0){\usebox{\plotpoint}}
\put(239.0,780.0){\usebox{\plotpoint}}
\put(240.0,780.0){\usebox{\plotpoint}}
\put(240.0,781.0){\usebox{\plotpoint}}
\put(241,780.84){\rule{0.241pt}{0.800pt}}
\multiput(241.00,780.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(241.0,781.0){\usebox{\plotpoint}}
\put(242,783){\usebox{\plotpoint}}
\put(242,783){\usebox{\plotpoint}}
\put(242,783){\usebox{\plotpoint}}
\put(242.0,783.0){\usebox{\plotpoint}}
\put(242.0,784.0){\usebox{\plotpoint}}
\put(243.0,784.0){\usebox{\plotpoint}}
\put(243.0,785.0){\usebox{\plotpoint}}
\put(244,784.84){\rule{0.241pt}{0.800pt}}
\multiput(244.00,784.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244.0,785.0){\usebox{\plotpoint}}
\put(245,787){\usebox{\plotpoint}}
\put(245,787){\usebox{\plotpoint}}
\put(245,787){\usebox{\plotpoint}}
\put(245.0,787.0){\usebox{\plotpoint}}
\put(245.0,788.0){\usebox{\plotpoint}}
\put(246.0,788.0){\usebox{\plotpoint}}
\put(246.0,789.0){\usebox{\plotpoint}}
\put(247.0,789.0){\usebox{\plotpoint}}
\put(247.0,790.0){\usebox{\plotpoint}}
\put(248.0,790.0){\usebox{\plotpoint}}
\put(248.0,791.0){\usebox{\plotpoint}}
\put(249.0,791.0){\usebox{\plotpoint}}
\put(249.0,792.0){\usebox{\plotpoint}}
\put(250,791.84){\rule{0.241pt}{0.800pt}}
\multiput(250.00,791.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250.0,792.0){\usebox{\plotpoint}}
\put(251,794){\usebox{\plotpoint}}
\put(251,794){\usebox{\plotpoint}}
\put(251,794){\usebox{\plotpoint}}
\put(251.0,794.0){\usebox{\plotpoint}}
\put(251.0,795.0){\usebox{\plotpoint}}
\put(252.0,795.0){\usebox{\plotpoint}}
\put(252.0,796.0){\usebox{\plotpoint}}
\put(253.0,796.0){\usebox{\plotpoint}}
\put(253.0,797.0){\usebox{\plotpoint}}
\put(254.0,797.0){\usebox{\plotpoint}}
\put(254.0,798.0){\usebox{\plotpoint}}
\put(255.0,798.0){\usebox{\plotpoint}}
\put(255.0,799.0){\usebox{\plotpoint}}
\put(256.0,799.0){\usebox{\plotpoint}}
\put(256.0,800.0){\usebox{\plotpoint}}
\put(257.0,800.0){\usebox{\plotpoint}}
\put(257.0,801.0){\usebox{\plotpoint}}
\put(258.0,801.0){\usebox{\plotpoint}}
\put(258.0,802.0){\usebox{\plotpoint}}
\put(259.0,802.0){\usebox{\plotpoint}}
\put(260,801.84){\rule{0.241pt}{0.800pt}}
\multiput(260.00,801.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(259.0,803.0){\usebox{\plotpoint}}
\put(261,804){\usebox{\plotpoint}}
\put(261,804){\usebox{\plotpoint}}
\put(261,804){\usebox{\plotpoint}}
\put(261,804){\usebox{\plotpoint}}
\put(261,802.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,802.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,805){\usebox{\plotpoint}}
\put(262,805){\usebox{\plotpoint}}
\put(262,805){\usebox{\plotpoint}}
\put(262.0,805.0){\usebox{\plotpoint}}
\put(263.0,805.0){\usebox{\plotpoint}}
\put(263.0,806.0){\usebox{\plotpoint}}
\put(264.0,806.0){\usebox{\plotpoint}}
\put(264.0,807.0){\usebox{\plotpoint}}
\put(265.0,807.0){\usebox{\plotpoint}}
\put(265.0,808.0){\usebox{\plotpoint}}
\put(266.0,808.0){\usebox{\plotpoint}}
\put(267,807.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,807.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(266.0,809.0){\usebox{\plotpoint}}
\put(268,810){\usebox{\plotpoint}}
\put(268,810){\usebox{\plotpoint}}
\put(268,810){\usebox{\plotpoint}}
\put(268.0,810.0){\usebox{\plotpoint}}
\put(269.0,810.0){\usebox{\plotpoint}}
\put(269.0,811.0){\usebox{\plotpoint}}
\put(270.0,811.0){\usebox{\plotpoint}}
\put(271,810.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,810.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(270.0,812.0){\usebox{\plotpoint}}
\put(272,813){\usebox{\plotpoint}}
\put(272,813){\usebox{\plotpoint}}
\put(272,813){\usebox{\plotpoint}}
\put(272.0,813.0){\usebox{\plotpoint}}
\put(273.0,813.0){\usebox{\plotpoint}}
\put(273.0,814.0){\usebox{\plotpoint}}
\put(274.0,814.0){\usebox{\plotpoint}}
\put(274.0,815.0){\usebox{\plotpoint}}
\put(276.0,815.0){\usebox{\plotpoint}}
\put(277,814.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,814.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(276.0,816.0){\usebox{\plotpoint}}
\put(278,817){\usebox{\plotpoint}}
\put(278,817){\usebox{\plotpoint}}
\put(278,817){\usebox{\plotpoint}}
\put(278.0,817.0){\usebox{\plotpoint}}
\put(279.0,817.0){\usebox{\plotpoint}}
\put(279.0,818.0){\usebox{\plotpoint}}
\put(281.0,818.0){\usebox{\plotpoint}}
\put(281.0,819.0){\usebox{\plotpoint}}
\put(283.0,819.0){\usebox{\plotpoint}}
\put(283.0,820.0){\usebox{\plotpoint}}
\put(285.0,820.0){\usebox{\plotpoint}}
\put(285.0,821.0){\usebox{\plotpoint}}
\put(287.0,821.0){\usebox{\plotpoint}}
\put(287.0,822.0){\usebox{\plotpoint}}
\put(289.0,822.0){\usebox{\plotpoint}}
\put(289.0,823.0){\usebox{\plotpoint}}
\put(292.0,823.0){\usebox{\plotpoint}}
\put(294,822.84){\rule{0.241pt}{0.800pt}}
\multiput(294.00,822.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(292.0,824.0){\usebox{\plotpoint}}
\put(295,825){\usebox{\plotpoint}}
\put(295,825){\usebox{\plotpoint}}
\put(295,825){\usebox{\plotpoint}}
\put(297,823.84){\rule{0.241pt}{0.800pt}}
\multiput(297.00,823.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(295.0,825.0){\usebox{\plotpoint}}
\put(298,826){\usebox{\plotpoint}}
\put(298,826){\usebox{\plotpoint}}
\put(298,826){\usebox{\plotpoint}}
\put(298.0,826.0){\usebox{\plotpoint}}
\put(301.0,826.0){\usebox{\plotpoint}}
\put(301.0,827.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(307.0,827.0){\usebox{\plotpoint}}
\put(307.0,828.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(328.0,827.0){\usebox{\plotpoint}}
\put(328.0,827.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(333.0,826.0){\usebox{\plotpoint}}
\put(333.0,826.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(337.0,825.0){\usebox{\plotpoint}}
\put(340,822.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,823.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,825.0){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(341,824){\usebox{\plotpoint}}
\put(343,821.84){\rule{0.241pt}{0.800pt}}
\multiput(343.00,822.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341.0,824.0){\usebox{\plotpoint}}
\put(344,823){\usebox{\plotpoint}}
\put(344,823){\usebox{\plotpoint}}
\put(344.0,823.0){\usebox{\plotpoint}}
\put(346.0,822.0){\usebox{\plotpoint}}
\put(348,819.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,820.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(346.0,822.0){\usebox{\plotpoint}}
\put(349,821){\usebox{\plotpoint}}
\put(350,818.84){\rule{0.241pt}{0.800pt}}
\multiput(350.00,819.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349.0,821.0){\usebox{\plotpoint}}
\put(351,820){\usebox{\plotpoint}}
\put(352,817.84){\rule{0.241pt}{0.800pt}}
\multiput(352.00,818.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,820.0){\usebox{\plotpoint}}
\put(354,816.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,817.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(353.0,819.0){\usebox{\plotpoint}}
\put(356,815.84){\rule{0.241pt}{0.800pt}}
\multiput(356.00,816.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,818.0){\usebox{\plotpoint}}
\put(358,814.84){\rule{0.241pt}{0.800pt}}
\multiput(358.00,815.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(357.0,817.0){\usebox{\plotpoint}}
\put(360,813.84){\rule{0.241pt}{0.800pt}}
\multiput(360.00,814.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(359.0,816.0){\usebox{\plotpoint}}
\put(362,812.84){\rule{0.241pt}{0.800pt}}
\multiput(362.00,813.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(363,811.84){\rule{0.241pt}{0.800pt}}
\multiput(363.00,812.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(364,810.84){\rule{0.241pt}{0.800pt}}
\multiput(364.00,811.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(361.0,815.0){\usebox{\plotpoint}}
\put(366,809.84){\rule{0.241pt}{0.800pt}}
\multiput(366.00,810.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(367,808.84){\rule{0.482pt}{0.800pt}}
\multiput(367.00,809.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(369,807.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,808.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370,806.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,807.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371,805.84){\rule{0.482pt}{0.800pt}}
\multiput(371.00,806.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(373,804.84){\rule{0.241pt}{0.800pt}}
\multiput(373.00,805.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(374,803.84){\rule{0.241pt}{0.800pt}}
\multiput(374.00,804.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(375,802.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,803.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(377,801.84){\rule{0.241pt}{0.800pt}}
\multiput(377.00,802.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(378,800.84){\rule{0.482pt}{0.800pt}}
\multiput(378.00,801.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(378.84,800){\rule{0.800pt}{0.482pt}}
\multiput(378.34,801.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(381,797.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,798.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(383,796.84){\rule{0.241pt}{0.800pt}}
\multiput(383.00,797.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(384,795.34){\rule{0.482pt}{0.800pt}}
\multiput(384.00,796.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(386,793.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,794.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(387,792.34){\rule{0.482pt}{0.800pt}}
\multiput(387.00,793.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(389,790.84){\rule{0.482pt}{0.800pt}}
\multiput(389.00,791.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(389.84,790){\rule{0.800pt}{0.482pt}}
\multiput(389.34,791.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(392,787.34){\rule{0.482pt}{0.800pt}}
\multiput(392.00,788.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(394,785.84){\rule{0.482pt}{0.800pt}}
\multiput(394.00,786.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(396,784.34){\rule{0.482pt}{0.800pt}}
\multiput(396.00,785.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(396.84,783){\rule{0.800pt}{0.482pt}}
\multiput(396.34,784.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(399,780.34){\rule{0.482pt}{0.800pt}}
\multiput(399.00,781.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(401,778.34){\rule{0.482pt}{0.800pt}}
\multiput(401.00,779.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(403,776.34){\rule{0.482pt}{0.800pt}}
\multiput(403.00,777.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(405,774.34){\rule{0.482pt}{0.800pt}}
\multiput(405.00,775.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(406.34,772){\rule{0.800pt}{0.723pt}}
\multiput(405.34,773.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(409,769.34){\rule{0.482pt}{0.800pt}}
\multiput(409.00,770.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(411,767.34){\rule{0.482pt}{0.800pt}}
\multiput(411.00,768.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(412.34,765){\rule{0.800pt}{0.723pt}}
\multiput(411.34,766.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(415,762.34){\rule{0.482pt}{0.800pt}}
\multiput(415.00,763.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(416.34,760){\rule{0.800pt}{0.723pt}}
\multiput(415.34,761.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(418.34,757){\rule{0.800pt}{0.723pt}}
\multiput(417.34,758.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(421,754.34){\rule{0.482pt}{0.800pt}}
\multiput(421.00,755.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(422.34,752){\rule{0.800pt}{0.723pt}}
\multiput(421.34,753.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(424.34,749){\rule{0.800pt}{0.723pt}}
\multiput(423.34,750.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(426.34,746){\rule{0.800pt}{0.723pt}}
\multiput(425.34,747.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(428.34,743){\rule{0.800pt}{0.723pt}}
\multiput(427.34,744.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(431,739.84){\rule{0.723pt}{0.800pt}}
\multiput(431.00,741.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(433.34,737){\rule{0.800pt}{0.723pt}}
\multiput(432.34,738.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(435.34,733){\rule{0.800pt}{0.964pt}}
\multiput(434.34,735.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(438,729.84){\rule{0.723pt}{0.800pt}}
\multiput(438.00,731.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(440.34,726){\rule{0.800pt}{0.964pt}}
\multiput(439.34,728.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(442.34,723){\rule{0.800pt}{0.723pt}}
\multiput(441.34,724.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(444.84,719){\rule{0.800pt}{0.964pt}}
\multiput(443.34,721.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(447.34,715){\rule{0.800pt}{0.964pt}}
\multiput(446.34,717.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(449.34,712){\rule{0.800pt}{0.723pt}}
\multiput(448.34,713.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(451.84,708){\rule{0.800pt}{0.964pt}}
\multiput(450.34,710.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(454.34,704){\rule{0.800pt}{0.964pt}}
\multiput(453.34,706.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(456.84,700){\rule{0.800pt}{0.964pt}}
\multiput(455.34,702.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(459.34,695){\rule{0.800pt}{1.204pt}}
\multiput(458.34,697.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(461.84,691){\rule{0.800pt}{0.964pt}}
\multiput(460.34,693.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(464.34,687){\rule{0.800pt}{0.964pt}}
\multiput(463.34,689.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(466.84,682){\rule{0.800pt}{1.204pt}}
\multiput(465.34,684.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(469.34,678){\rule{0.800pt}{0.964pt}}
\multiput(468.34,680.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(471.84,673){\rule{0.800pt}{1.204pt}}
\multiput(470.34,675.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(474.84,669){\rule{0.800pt}{0.964pt}}
\multiput(473.34,671.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(477.34,664){\rule{0.800pt}{1.204pt}}
\multiput(476.34,666.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(479.84,659){\rule{0.800pt}{1.204pt}}
\multiput(478.34,661.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(482.84,654){\rule{0.800pt}{1.204pt}}
\multiput(481.34,656.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(485.34,649){\rule{0.800pt}{1.204pt}}
\multiput(484.34,651.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(487.84,644){\rule{0.800pt}{1.204pt}}
\multiput(486.34,646.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(490.84,639){\rule{0.800pt}{1.204pt}}
\multiput(489.34,641.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(493.84,633){\rule{0.800pt}{1.445pt}}
\multiput(492.34,636.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(496.84,628){\rule{0.800pt}{1.204pt}}
\multiput(495.34,630.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(499.34,623){\rule{0.800pt}{1.204pt}}
\multiput(498.34,625.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(501.84,617){\rule{0.800pt}{1.445pt}}
\multiput(500.34,620.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(504.84,611){\rule{0.800pt}{1.445pt}}
\multiput(503.34,614.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(507.84,606){\rule{0.800pt}{1.204pt}}
\multiput(506.34,608.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(510.84,600){\rule{0.800pt}{1.445pt}}
\multiput(509.34,603.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(513.84,594){\rule{0.800pt}{1.445pt}}
\multiput(512.34,597.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(516.84,588){\rule{0.800pt}{1.445pt}}
\multiput(515.34,591.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(519.84,582){\rule{0.800pt}{1.445pt}}
\multiput(518.34,585.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(522.84,576){\rule{0.800pt}{1.445pt}}
\multiput(521.34,579.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(525.84,570){\rule{0.800pt}{1.445pt}}
\multiput(524.34,573.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(528.84,564){\rule{0.800pt}{1.445pt}}
\multiput(527.34,567.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(531.84,558){\rule{0.800pt}{1.445pt}}
\multiput(530.34,561.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(534.84,552){\rule{0.800pt}{1.445pt}}
\multiput(533.34,555.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(537.84,545){\rule{0.800pt}{1.686pt}}
\multiput(536.34,548.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(540.84,539){\rule{0.800pt}{1.445pt}}
\multiput(539.34,542.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(543.84,532){\rule{0.800pt}{1.686pt}}
\multiput(542.34,535.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(546.84,526){\rule{0.800pt}{1.445pt}}
\multiput(545.34,529.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(549.84,519){\rule{0.800pt}{1.686pt}}
\multiput(548.34,522.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(552.84,513){\rule{0.800pt}{1.445pt}}
\multiput(551.34,516.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(556.34,506){\rule{0.800pt}{1.600pt}}
\multiput(554.34,509.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(559.84,499){\rule{0.800pt}{1.686pt}}
\multiput(558.34,502.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(562.84,493){\rule{0.800pt}{1.445pt}}
\multiput(561.34,496.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(565.84,486){\rule{0.800pt}{1.686pt}}
\multiput(564.34,489.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(569.34,479){\rule{0.800pt}{1.600pt}}
\multiput(567.34,482.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(572.84,472){\rule{0.800pt}{1.686pt}}
\multiput(571.34,475.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(575.84,465){\rule{0.800pt}{1.686pt}}
\multiput(574.34,468.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(578.84,458){\rule{0.800pt}{1.686pt}}
\multiput(577.34,461.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(582.34,451){\rule{0.800pt}{1.600pt}}
\multiput(580.34,454.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(585.84,445){\rule{0.800pt}{1.445pt}}
\multiput(584.34,448.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(588.84,438){\rule{0.800pt}{1.686pt}}
\multiput(587.34,441.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(592.34,431){\rule{0.800pt}{1.600pt}}
\multiput(590.34,434.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(595.84,424){\rule{0.800pt}{1.686pt}}
\multiput(594.34,427.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(598.84,417){\rule{0.800pt}{1.686pt}}
\multiput(597.34,420.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(602.34,410){\rule{0.800pt}{1.600pt}}
\multiput(600.34,413.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(605.84,403){\rule{0.800pt}{1.686pt}}
\multiput(604.34,406.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(609.34,396){\rule{0.800pt}{1.600pt}}
\multiput(607.34,399.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(612.84,389){\rule{0.800pt}{1.686pt}}
\multiput(611.34,392.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(615.84,382){\rule{0.800pt}{1.686pt}}
\multiput(614.34,385.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(619.34,375){\rule{0.800pt}{1.600pt}}
\multiput(617.34,378.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(622.84,368){\rule{0.800pt}{1.686pt}}
\multiput(621.34,371.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(626.34,362){\rule{0.800pt}{1.400pt}}
\multiput(624.34,365.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(629.84,355){\rule{0.800pt}{1.686pt}}
\multiput(628.34,358.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(633.34,348){\rule{0.800pt}{1.600pt}}
\multiput(631.34,351.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(636.84,341){\rule{0.800pt}{1.686pt}}
\multiput(635.34,344.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(640.34,335){\rule{0.800pt}{1.400pt}}
\multiput(638.34,338.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(643.84,328){\rule{0.800pt}{1.686pt}}
\multiput(642.34,331.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(647.34,321){\rule{0.800pt}{1.600pt}}
\multiput(645.34,324.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(650.84,315){\rule{0.800pt}{1.445pt}}
\multiput(649.34,318.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(654.34,308){\rule{0.800pt}{1.600pt}}
\multiput(652.34,311.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(658.34,302){\rule{0.800pt}{1.400pt}}
\multiput(656.34,305.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(661.84,296){\rule{0.800pt}{1.445pt}}
\multiput(660.34,299.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(665.34,289){\rule{0.800pt}{1.600pt}}
\multiput(663.34,292.68)(4.000,-3.679){2}{\rule{0.800pt}{0.800pt}}
\put(668.84,283){\rule{0.800pt}{1.445pt}}
\multiput(667.34,286.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(672.34,277){\rule{0.800pt}{1.400pt}}
\multiput(670.34,280.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(676.34,271){\rule{0.800pt}{1.400pt}}
\multiput(674.34,274.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(679.84,265){\rule{0.800pt}{1.445pt}}
\multiput(678.34,268.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(683.34,259){\rule{0.800pt}{1.400pt}}
\multiput(681.34,262.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(687.34,254){\rule{0.800pt}{1.200pt}}
\multiput(685.34,256.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(690.84,248){\rule{0.800pt}{1.445pt}}
\multiput(689.34,251.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(694.34,242){\rule{0.800pt}{1.400pt}}
\multiput(692.34,245.09)(4.000,-3.094){2}{\rule{0.800pt}{0.700pt}}
\put(698.34,237){\rule{0.800pt}{1.200pt}}
\multiput(696.34,239.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(701.84,232){\rule{0.800pt}{1.204pt}}
\multiput(700.34,234.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(705.34,227){\rule{0.800pt}{1.200pt}}
\multiput(703.34,229.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(709.34,222){\rule{0.800pt}{1.200pt}}
\multiput(707.34,224.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(712.84,217){\rule{0.800pt}{1.204pt}}
\multiput(711.34,219.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(716.34,212){\rule{0.800pt}{1.200pt}}
\multiput(714.34,214.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(720.34,207){\rule{0.800pt}{1.200pt}}
\multiput(718.34,209.51)(4.000,-2.509){2}{\rule{0.800pt}{0.600pt}}
\put(724,203.34){\rule{0.964pt}{0.800pt}}
\multiput(724.00,205.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(727.84,198){\rule{0.800pt}{1.204pt}}
\multiput(726.34,200.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(731,194.34){\rule{0.964pt}{0.800pt}}
\multiput(731.00,196.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(735,190.34){\rule{0.964pt}{0.800pt}}
\multiput(735.00,192.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(739,186.34){\rule{0.964pt}{0.800pt}}
\multiput(739.00,188.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(742.84,182){\rule{0.800pt}{0.964pt}}
\multiput(741.34,184.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(746,178.34){\rule{0.964pt}{0.800pt}}
\multiput(746.00,180.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(750,174.84){\rule{0.964pt}{0.800pt}}
\multiput(750.00,176.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(754,171.34){\rule{0.964pt}{0.800pt}}
\multiput(754.00,173.34)(2.000,-4.000){2}{\rule{0.482pt}{0.800pt}}
\put(758,167.84){\rule{0.723pt}{0.800pt}}
\multiput(758.00,169.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(761,164.84){\rule{0.964pt}{0.800pt}}
\multiput(761.00,166.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(765,161.84){\rule{0.964pt}{0.800pt}}
\multiput(765.00,163.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(769,159.34){\rule{0.964pt}{0.800pt}}
\multiput(769.00,160.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(773,156.84){\rule{0.964pt}{0.800pt}}
\multiput(773.00,158.34)(2.000,-3.000){2}{\rule{0.482pt}{0.800pt}}
\put(777,154.34){\rule{0.723pt}{0.800pt}}
\multiput(777.00,155.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(780,152.34){\rule{0.964pt}{0.800pt}}
\multiput(780.00,153.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(784,150.34){\rule{0.964pt}{0.800pt}}
\multiput(784.00,151.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(788,148.34){\rule{0.964pt}{0.800pt}}
\multiput(788.00,149.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(792,146.34){\rule{0.964pt}{0.800pt}}
\multiput(792.00,147.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(796,144.84){\rule{0.723pt}{0.800pt}}
\multiput(796.00,145.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(799,143.34){\rule{0.964pt}{0.800pt}}
\multiput(799.00,144.34)(2.000,-2.000){2}{\rule{0.482pt}{0.800pt}}
\put(803,141.84){\rule{0.964pt}{0.800pt}}
\multiput(803.00,142.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(807,140.84){\rule{0.964pt}{0.800pt}}
\multiput(807.00,141.34)(2.000,-1.000){2}{\rule{0.482pt}{0.800pt}}
\put(365.0,812.0){\usebox{\plotpoint}}
\put(815,139.84){\rule{0.723pt}{0.800pt}}
\multiput(815.00,140.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(811.0,142.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(838,139.84){\rule{0.723pt}{0.800pt}}
\multiput(838.00,139.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(818.0,141.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(845,140.84){\rule{0.964pt}{0.800pt}}
\multiput(845.00,140.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(849,141.84){\rule{0.964pt}{0.800pt}}
\multiput(849.00,141.34)(2.000,1.000){2}{\rule{0.482pt}{0.800pt}}
\put(853,143.34){\rule{0.964pt}{0.800pt}}
\multiput(853.00,142.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(857,144.84){\rule{0.723pt}{0.800pt}}
\multiput(857.00,144.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(860,146.34){\rule{0.964pt}{0.800pt}}
\multiput(860.00,145.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(864,148.34){\rule{0.964pt}{0.800pt}}
\multiput(864.00,147.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(868,150.34){\rule{0.964pt}{0.800pt}}
\multiput(868.00,149.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(872,152.34){\rule{0.964pt}{0.800pt}}
\multiput(872.00,151.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(876,154.34){\rule{0.723pt}{0.800pt}}
\multiput(876.00,153.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(879,156.84){\rule{0.964pt}{0.800pt}}
\multiput(879.00,155.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(883,159.34){\rule{0.964pt}{0.800pt}}
\multiput(883.00,158.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(887,161.84){\rule{0.964pt}{0.800pt}}
\multiput(887.00,160.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(891,164.84){\rule{0.964pt}{0.800pt}}
\multiput(891.00,163.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(895,167.84){\rule{0.723pt}{0.800pt}}
\multiput(895.00,166.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(898,171.34){\rule{0.964pt}{0.800pt}}
\multiput(898.00,169.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(902,174.84){\rule{0.964pt}{0.800pt}}
\multiput(902.00,173.34)(2.000,3.000){2}{\rule{0.482pt}{0.800pt}}
\put(906,178.34){\rule{0.964pt}{0.800pt}}
\multiput(906.00,176.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(909.84,182){\rule{0.800pt}{0.964pt}}
\multiput(908.34,182.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(913,186.34){\rule{0.964pt}{0.800pt}}
\multiput(913.00,184.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(917,190.34){\rule{0.964pt}{0.800pt}}
\multiput(917.00,188.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(921,194.34){\rule{0.964pt}{0.800pt}}
\multiput(921.00,192.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(924.84,198){\rule{0.800pt}{1.204pt}}
\multiput(923.34,198.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(928,203.34){\rule{0.964pt}{0.800pt}}
\multiput(928.00,201.34)(2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(932.34,207){\rule{0.800pt}{1.200pt}}
\multiput(930.34,207.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(936.34,212){\rule{0.800pt}{1.200pt}}
\multiput(934.34,212.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(939.84,217){\rule{0.800pt}{1.204pt}}
\multiput(938.34,217.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(943.34,222){\rule{0.800pt}{1.200pt}}
\multiput(941.34,222.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(947.34,227){\rule{0.800pt}{1.200pt}}
\multiput(945.34,227.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(950.84,232){\rule{0.800pt}{1.204pt}}
\multiput(949.34,232.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(954.34,237){\rule{0.800pt}{1.200pt}}
\multiput(952.34,237.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(958.34,242){\rule{0.800pt}{1.400pt}}
\multiput(956.34,242.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(961.84,248){\rule{0.800pt}{1.445pt}}
\multiput(960.34,248.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(965.34,254){\rule{0.800pt}{1.200pt}}
\multiput(963.34,254.00)(4.000,2.509){2}{\rule{0.800pt}{0.600pt}}
\put(969.34,259){\rule{0.800pt}{1.400pt}}
\multiput(967.34,259.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(972.84,265){\rule{0.800pt}{1.445pt}}
\multiput(971.34,265.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(976.34,271){\rule{0.800pt}{1.400pt}}
\multiput(974.34,271.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(980.34,277){\rule{0.800pt}{1.400pt}}
\multiput(978.34,277.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(983.84,283){\rule{0.800pt}{1.445pt}}
\multiput(982.34,283.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(987.34,289){\rule{0.800pt}{1.600pt}}
\multiput(985.34,289.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(990.84,296){\rule{0.800pt}{1.445pt}}
\multiput(989.34,296.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(994.34,302){\rule{0.800pt}{1.400pt}}
\multiput(992.34,302.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(998.34,308){\rule{0.800pt}{1.600pt}}
\multiput(996.34,308.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1001.84,315){\rule{0.800pt}{1.445pt}}
\multiput(1000.34,315.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1005.34,321){\rule{0.800pt}{1.600pt}}
\multiput(1003.34,321.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1008.84,328){\rule{0.800pt}{1.686pt}}
\multiput(1007.34,328.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1012.34,335){\rule{0.800pt}{1.400pt}}
\multiput(1010.34,335.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1015.84,341){\rule{0.800pt}{1.686pt}}
\multiput(1014.34,341.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1019.34,348){\rule{0.800pt}{1.600pt}}
\multiput(1017.34,348.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1022.84,355){\rule{0.800pt}{1.686pt}}
\multiput(1021.34,355.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1026.34,362){\rule{0.800pt}{1.400pt}}
\multiput(1024.34,362.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\put(1029.84,368){\rule{0.800pt}{1.686pt}}
\multiput(1028.34,368.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1033.34,375){\rule{0.800pt}{1.600pt}}
\multiput(1031.34,375.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1036.84,382){\rule{0.800pt}{1.686pt}}
\multiput(1035.34,382.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1039.84,389){\rule{0.800pt}{1.686pt}}
\multiput(1038.34,389.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1043.34,396){\rule{0.800pt}{1.600pt}}
\multiput(1041.34,396.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1046.84,403){\rule{0.800pt}{1.686pt}}
\multiput(1045.34,403.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1050.34,410){\rule{0.800pt}{1.600pt}}
\multiput(1048.34,410.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1053.84,417){\rule{0.800pt}{1.686pt}}
\multiput(1052.34,417.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1056.84,424){\rule{0.800pt}{1.686pt}}
\multiput(1055.34,424.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1060.34,431){\rule{0.800pt}{1.600pt}}
\multiput(1058.34,431.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1063.84,438){\rule{0.800pt}{1.686pt}}
\multiput(1062.34,438.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1066.84,445){\rule{0.800pt}{1.445pt}}
\multiput(1065.34,445.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1070.34,451){\rule{0.800pt}{1.600pt}}
\multiput(1068.34,451.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1073.84,458){\rule{0.800pt}{1.686pt}}
\multiput(1072.34,458.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1076.84,465){\rule{0.800pt}{1.686pt}}
\multiput(1075.34,465.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1079.84,472){\rule{0.800pt}{1.686pt}}
\multiput(1078.34,472.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1083.34,479){\rule{0.800pt}{1.600pt}}
\multiput(1081.34,479.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1086.84,486){\rule{0.800pt}{1.686pt}}
\multiput(1085.34,486.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1089.84,493){\rule{0.800pt}{1.445pt}}
\multiput(1088.34,493.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1092.84,499){\rule{0.800pt}{1.686pt}}
\multiput(1091.34,499.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1096.34,506){\rule{0.800pt}{1.600pt}}
\multiput(1094.34,506.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1099.84,513){\rule{0.800pt}{1.445pt}}
\multiput(1098.34,513.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1102.84,519){\rule{0.800pt}{1.686pt}}
\multiput(1101.34,519.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1105.84,526){\rule{0.800pt}{1.445pt}}
\multiput(1104.34,526.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1108.84,532){\rule{0.800pt}{1.686pt}}
\multiput(1107.34,532.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1111.84,539){\rule{0.800pt}{1.445pt}}
\multiput(1110.34,539.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1114.84,545){\rule{0.800pt}{1.686pt}}
\multiput(1113.34,545.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1117.84,552){\rule{0.800pt}{1.445pt}}
\multiput(1116.34,552.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1120.84,558){\rule{0.800pt}{1.445pt}}
\multiput(1119.34,558.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1123.84,564){\rule{0.800pt}{1.445pt}}
\multiput(1122.34,564.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1126.84,570){\rule{0.800pt}{1.445pt}}
\multiput(1125.34,570.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1129.84,576){\rule{0.800pt}{1.445pt}}
\multiput(1128.34,576.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1132.84,582){\rule{0.800pt}{1.445pt}}
\multiput(1131.34,582.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1135.84,588){\rule{0.800pt}{1.445pt}}
\multiput(1134.34,588.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1138.84,594){\rule{0.800pt}{1.445pt}}
\multiput(1137.34,594.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1141.84,600){\rule{0.800pt}{1.445pt}}
\multiput(1140.34,600.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1144.84,606){\rule{0.800pt}{1.204pt}}
\multiput(1143.34,606.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1147.84,611){\rule{0.800pt}{1.445pt}}
\multiput(1146.34,611.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1150.84,617){\rule{0.800pt}{1.445pt}}
\multiput(1149.34,617.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1153.34,623){\rule{0.800pt}{1.204pt}}
\multiput(1152.34,623.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1155.84,628){\rule{0.800pt}{1.204pt}}
\multiput(1154.34,628.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1158.84,633){\rule{0.800pt}{1.445pt}}
\multiput(1157.34,633.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1161.84,639){\rule{0.800pt}{1.204pt}}
\multiput(1160.34,639.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1164.84,644){\rule{0.800pt}{1.204pt}}
\multiput(1163.34,644.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1167.34,649){\rule{0.800pt}{1.204pt}}
\multiput(1166.34,649.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1169.84,654){\rule{0.800pt}{1.204pt}}
\multiput(1168.34,654.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1172.84,659){\rule{0.800pt}{1.204pt}}
\multiput(1171.34,659.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1175.34,664){\rule{0.800pt}{1.204pt}}
\multiput(1174.34,664.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1177.84,669){\rule{0.800pt}{0.964pt}}
\multiput(1176.34,669.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1180.84,673){\rule{0.800pt}{1.204pt}}
\multiput(1179.34,673.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1183.34,678){\rule{0.800pt}{0.964pt}}
\multiput(1182.34,678.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1185.84,682){\rule{0.800pt}{1.204pt}}
\multiput(1184.34,682.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1188.34,687){\rule{0.800pt}{0.964pt}}
\multiput(1187.34,687.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1190.84,691){\rule{0.800pt}{0.964pt}}
\multiput(1189.34,691.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1193.34,695){\rule{0.800pt}{1.204pt}}
\multiput(1192.34,695.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1195.84,700){\rule{0.800pt}{0.964pt}}
\multiput(1194.34,700.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1198.34,704){\rule{0.800pt}{0.964pt}}
\multiput(1197.34,704.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1200.84,708){\rule{0.800pt}{0.964pt}}
\multiput(1199.34,708.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1203.34,712){\rule{0.800pt}{0.723pt}}
\multiput(1202.34,712.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1205.34,715){\rule{0.800pt}{0.964pt}}
\multiput(1204.34,715.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1207.84,719){\rule{0.800pt}{0.964pt}}
\multiput(1206.34,719.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1210.34,723){\rule{0.800pt}{0.723pt}}
\multiput(1209.34,723.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1212.34,726){\rule{0.800pt}{0.964pt}}
\multiput(1211.34,726.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1215,729.84){\rule{0.723pt}{0.800pt}}
\multiput(1215.00,728.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1217.34,733){\rule{0.800pt}{0.964pt}}
\multiput(1216.34,733.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1219.34,737){\rule{0.800pt}{0.723pt}}
\multiput(1218.34,737.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1222,739.84){\rule{0.723pt}{0.800pt}}
\multiput(1222.00,738.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1224.34,743){\rule{0.800pt}{0.723pt}}
\multiput(1223.34,743.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1226.34,746){\rule{0.800pt}{0.723pt}}
\multiput(1225.34,746.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1228.34,749){\rule{0.800pt}{0.723pt}}
\multiput(1227.34,749.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1230.34,752){\rule{0.800pt}{0.723pt}}
\multiput(1229.34,752.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1233,754.34){\rule{0.482pt}{0.800pt}}
\multiput(1233.00,753.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1234.34,757){\rule{0.800pt}{0.723pt}}
\multiput(1233.34,757.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1236.34,760){\rule{0.800pt}{0.723pt}}
\multiput(1235.34,760.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1239,762.34){\rule{0.482pt}{0.800pt}}
\multiput(1239.00,761.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1240.34,765){\rule{0.800pt}{0.723pt}}
\multiput(1239.34,765.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1243,767.34){\rule{0.482pt}{0.800pt}}
\multiput(1243.00,766.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1245,769.34){\rule{0.482pt}{0.800pt}}
\multiput(1245.00,768.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1246.34,772){\rule{0.800pt}{0.723pt}}
\multiput(1245.34,772.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1249,774.34){\rule{0.482pt}{0.800pt}}
\multiput(1249.00,773.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1251,776.34){\rule{0.482pt}{0.800pt}}
\multiput(1251.00,775.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1253,778.34){\rule{0.482pt}{0.800pt}}
\multiput(1253.00,777.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1255,780.34){\rule{0.482pt}{0.800pt}}
\multiput(1255.00,779.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1255.84,783){\rule{0.800pt}{0.482pt}}
\multiput(1255.34,783.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1258,784.34){\rule{0.482pt}{0.800pt}}
\multiput(1258.00,783.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1260,785.84){\rule{0.482pt}{0.800pt}}
\multiput(1260.00,785.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1262,787.34){\rule{0.482pt}{0.800pt}}
\multiput(1262.00,786.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1262.84,790){\rule{0.800pt}{0.482pt}}
\multiput(1262.34,790.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1265,790.84){\rule{0.482pt}{0.800pt}}
\multiput(1265.00,790.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1267,792.34){\rule{0.482pt}{0.800pt}}
\multiput(1267.00,791.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1269,793.84){\rule{0.241pt}{0.800pt}}
\multiput(1269.00,793.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1270,795.34){\rule{0.482pt}{0.800pt}}
\multiput(1270.00,794.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1272,796.84){\rule{0.241pt}{0.800pt}}
\multiput(1272.00,796.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1273,797.84){\rule{0.482pt}{0.800pt}}
\multiput(1273.00,797.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1273.84,800){\rule{0.800pt}{0.482pt}}
\multiput(1273.34,800.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1276,800.84){\rule{0.482pt}{0.800pt}}
\multiput(1276.00,800.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1278,801.84){\rule{0.241pt}{0.800pt}}
\multiput(1278.00,801.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1279,802.84){\rule{0.482pt}{0.800pt}}
\multiput(1279.00,802.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1281,803.84){\rule{0.241pt}{0.800pt}}
\multiput(1281.00,803.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1282,804.84){\rule{0.241pt}{0.800pt}}
\multiput(1282.00,804.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1283,805.84){\rule{0.482pt}{0.800pt}}
\multiput(1283.00,805.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1285,806.84){\rule{0.241pt}{0.800pt}}
\multiput(1285.00,806.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1286,807.84){\rule{0.241pt}{0.800pt}}
\multiput(1286.00,807.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1287,808.84){\rule{0.482pt}{0.800pt}}
\multiput(1287.00,808.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1289,809.84){\rule{0.241pt}{0.800pt}}
\multiput(1289.00,809.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(841.0,142.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1291,810.84){\rule{0.241pt}{0.800pt}}
\multiput(1291.00,810.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1292,811.84){\rule{0.241pt}{0.800pt}}
\multiput(1292.00,811.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1293,812.84){\rule{0.241pt}{0.800pt}}
\multiput(1293.00,812.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1290.0,812.0){\usebox{\plotpoint}}
\put(1295,813.84){\rule{0.241pt}{0.800pt}}
\multiput(1295.00,813.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1294.0,815.0){\usebox{\plotpoint}}
\put(1297,814.84){\rule{0.241pt}{0.800pt}}
\multiput(1297.00,814.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1296.0,816.0){\usebox{\plotpoint}}
\put(1299,815.84){\rule{0.241pt}{0.800pt}}
\multiput(1299.00,815.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1298.0,817.0){\usebox{\plotpoint}}
\put(1301,816.84){\rule{0.241pt}{0.800pt}}
\multiput(1301.00,816.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1300.0,818.0){\usebox{\plotpoint}}
\put(1303,817.84){\rule{0.241pt}{0.800pt}}
\multiput(1303.00,817.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1302.0,819.0){\usebox{\plotpoint}}
\put(1305,818.84){\rule{0.241pt}{0.800pt}}
\multiput(1305.00,818.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1304.0,820.0){\usebox{\plotpoint}}
\put(1307,819.84){\rule{0.241pt}{0.800pt}}
\multiput(1307.00,819.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1306.0,821.0){\usebox{\plotpoint}}
\put(1308.0,822.0){\usebox{\plotpoint}}
\put(1310.0,822.0){\usebox{\plotpoint}}
\put(1312,821.84){\rule{0.241pt}{0.800pt}}
\multiput(1312.00,821.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1310.0,823.0){\usebox{\plotpoint}}
\put(1313,824){\usebox{\plotpoint}}
\put(1313,824){\usebox{\plotpoint}}
\put(1315,822.84){\rule{0.241pt}{0.800pt}}
\multiput(1315.00,822.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1313.0,824.0){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316,825){\usebox{\plotpoint}}
\put(1316.0,825.0){\usebox{\plotpoint}}
\put(1319.0,825.0){\usebox{\plotpoint}}
\put(1319.0,826.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1323.0,826.0){\usebox{\plotpoint}}
\put(1323.0,827.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1328.0,827.0){\usebox{\plotpoint}}
\put(1349,825.84){\rule{0.241pt}{0.800pt}}
\multiput(1349.00,826.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1328.0,828.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(1350,827){\usebox{\plotpoint}}
\put(1350,827){\usebox{\plotpoint}}
\put(1350,827){\usebox{\plotpoint}}
\put(1350.0,827.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(1355.0,826.0){\usebox{\plotpoint}}
\put(1358,823.84){\rule{0.241pt}{0.800pt}}
\multiput(1358.00,824.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1355.0,826.0){\usebox{\plotpoint}}
\put(1359,825){\usebox{\plotpoint}}
\put(1359,825){\usebox{\plotpoint}}
\put(1359,825){\usebox{\plotpoint}}
\put(1361,822.84){\rule{0.241pt}{0.800pt}}
\multiput(1361.00,823.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1359.0,825.0){\usebox{\plotpoint}}
\put(1362,824){\usebox{\plotpoint}}
\put(1362,824){\usebox{\plotpoint}}
\put(1362,824){\usebox{\plotpoint}}
\put(1362.0,824.0){\usebox{\plotpoint}}
\put(1364.0,823.0){\usebox{\plotpoint}}
\put(1364.0,823.0){\usebox{\plotpoint}}
\put(1367.0,822.0){\usebox{\plotpoint}}
\put(1367.0,822.0){\usebox{\plotpoint}}
\put(1369.0,821.0){\usebox{\plotpoint}}
\put(1369.0,821.0){\usebox{\plotpoint}}
\put(1371.0,820.0){\usebox{\plotpoint}}
\put(1371.0,820.0){\usebox{\plotpoint}}
\put(1373.0,819.0){\usebox{\plotpoint}}
\put(1373.0,819.0){\usebox{\plotpoint}}
\put(1375.0,818.0){\usebox{\plotpoint}}
\put(1375.0,818.0){\usebox{\plotpoint}}
\put(1377.0,817.0){\usebox{\plotpoint}}
\put(1378,814.84){\rule{0.241pt}{0.800pt}}
\multiput(1378.00,815.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1377.0,817.0){\usebox{\plotpoint}}
\put(1379,816){\usebox{\plotpoint}}
\put(1379,816){\usebox{\plotpoint}}
\put(1379,816){\usebox{\plotpoint}}
\put(1379.0,816.0){\usebox{\plotpoint}}
\put(1380.0,815.0){\usebox{\plotpoint}}
\put(1380.0,815.0){\usebox{\plotpoint}}
\put(1382.0,814.0){\usebox{\plotpoint}}
\put(1382.0,814.0){\usebox{\plotpoint}}
\put(1383.0,813.0){\usebox{\plotpoint}}
\put(1384,810.84){\rule{0.241pt}{0.800pt}}
\multiput(1384.00,811.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1383.0,813.0){\usebox{\plotpoint}}
\put(1385,812){\usebox{\plotpoint}}
\put(1385,812){\usebox{\plotpoint}}
\put(1385,812){\usebox{\plotpoint}}
\put(1385.0,812.0){\usebox{\plotpoint}}
\put(1386.0,811.0){\usebox{\plotpoint}}
\put(1386.0,811.0){\usebox{\plotpoint}}
\put(1387.0,810.0){\usebox{\plotpoint}}
\put(1388,807.84){\rule{0.241pt}{0.800pt}}
\multiput(1388.00,808.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1387.0,810.0){\usebox{\plotpoint}}
\put(1389,809){\usebox{\plotpoint}}
\put(1389,809){\usebox{\plotpoint}}
\put(1389,809){\usebox{\plotpoint}}
\put(1389.0,809.0){\usebox{\plotpoint}}
\put(1390.0,808.0){\usebox{\plotpoint}}
\put(1390.0,808.0){\usebox{\plotpoint}}
\put(1391.0,807.0){\usebox{\plotpoint}}
\put(1391.0,807.0){\usebox{\plotpoint}}
\put(1392.0,806.0){\usebox{\plotpoint}}
\put(1392.0,806.0){\usebox{\plotpoint}}
\put(1393.0,805.0){\usebox{\plotpoint}}
\put(1394,802.84){\rule{0.241pt}{0.800pt}}
\multiput(1394.00,803.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1393.0,805.0){\usebox{\plotpoint}}
\put(1395,804){\usebox{\plotpoint}}
\put(1395,804){\usebox{\plotpoint}}
\put(1395,804){\usebox{\plotpoint}}
\put(1395,804){\usebox{\plotpoint}}
\put(1395,801.84){\rule{0.241pt}{0.800pt}}
\multiput(1395.00,802.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1396,803){\usebox{\plotpoint}}
\put(1396,803){\usebox{\plotpoint}}
\put(1396,803){\usebox{\plotpoint}}
\put(1396.0,803.0){\usebox{\plotpoint}}
\put(1397.0,802.0){\usebox{\plotpoint}}
\put(1397.0,802.0){\usebox{\plotpoint}}
\put(1398.0,801.0){\usebox{\plotpoint}}
\put(1398.0,801.0){\usebox{\plotpoint}}
\put(1399.0,800.0){\usebox{\plotpoint}}
\put(1399.0,800.0){\usebox{\plotpoint}}
\put(1400.0,799.0){\usebox{\plotpoint}}
\put(1400.0,799.0){\usebox{\plotpoint}}
\put(1401.0,798.0){\usebox{\plotpoint}}
\put(1401.0,798.0){\usebox{\plotpoint}}
\put(1402.0,797.0){\usebox{\plotpoint}}
\put(1402.0,797.0){\usebox{\plotpoint}}
\put(1403.0,796.0){\usebox{\plotpoint}}
\put(1403.0,796.0){\usebox{\plotpoint}}
\put(1404.0,795.0){\usebox{\plotpoint}}
\put(1404.0,795.0){\usebox{\plotpoint}}
\put(1405,791.84){\rule{0.241pt}{0.800pt}}
\multiput(1405.00,792.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1405.0,794.0){\usebox{\plotpoint}}
\put(1406,793){\usebox{\plotpoint}}
\put(1406,793){\usebox{\plotpoint}}
\put(1406,793){\usebox{\plotpoint}}
\put(1406.0,792.0){\usebox{\plotpoint}}
\put(1406.0,792.0){\usebox{\plotpoint}}
\put(1407.0,791.0){\usebox{\plotpoint}}
\put(1407.0,791.0){\usebox{\plotpoint}}
\put(1408.0,790.0){\usebox{\plotpoint}}
\put(1408.0,790.0){\usebox{\plotpoint}}
\put(1409.0,789.0){\usebox{\plotpoint}}
\put(1409.0,789.0){\usebox{\plotpoint}}
\put(1410.0,788.0){\usebox{\plotpoint}}
\put(1410.0,788.0){\usebox{\plotpoint}}
\put(1411,784.84){\rule{0.241pt}{0.800pt}}
\multiput(1411.00,785.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1411.0,787.0){\usebox{\plotpoint}}
\put(1412,786){\usebox{\plotpoint}}
\put(1412,786){\usebox{\plotpoint}}
\put(1412,786){\usebox{\plotpoint}}
\put(1412.0,785.0){\usebox{\plotpoint}}
\put(1412.0,785.0){\usebox{\plotpoint}}
\put(1413.0,784.0){\usebox{\plotpoint}}
\put(1413.0,784.0){\usebox{\plotpoint}}
\put(1414,780.84){\rule{0.241pt}{0.800pt}}
\multiput(1414.00,781.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1414.0,783.0){\usebox{\plotpoint}}
\put(1415,782){\usebox{\plotpoint}}
\put(1415,782){\usebox{\plotpoint}}
\put(1415,782){\usebox{\plotpoint}}
\put(1415.0,781.0){\usebox{\plotpoint}}
\put(1415.0,781.0){\usebox{\plotpoint}}
\put(1416.0,780.0){\usebox{\plotpoint}}
\put(1416.0,780.0){\usebox{\plotpoint}}
\put(1417,776.84){\rule{0.241pt}{0.800pt}}
\multiput(1417.00,777.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1417.0,779.0){\usebox{\plotpoint}}
\put(1418,778){\usebox{\plotpoint}}
\put(1418,778){\usebox{\plotpoint}}
\put(1418,778){\usebox{\plotpoint}}
\put(1418.0,777.0){\usebox{\plotpoint}}
\put(1418.0,777.0){\usebox{\plotpoint}}
\put(1419,773.84){\rule{0.241pt}{0.800pt}}
\multiput(1419.00,774.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1419.0,776.0){\usebox{\plotpoint}}
\put(1420,775){\usebox{\plotpoint}}
\put(1420,775){\usebox{\plotpoint}}
\put(1420,775){\usebox{\plotpoint}}
\put(1420.0,774.0){\usebox{\plotpoint}}
\put(1420.0,774.0){\usebox{\plotpoint}}
\put(1421,770.84){\rule{0.241pt}{0.800pt}}
\multiput(1421.00,771.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1421.0,773.0){\usebox{\plotpoint}}
\put(1422,772){\usebox{\plotpoint}}
\put(1422,772){\usebox{\plotpoint}}
\put(1422,772){\usebox{\plotpoint}}
\put(1422.0,771.0){\usebox{\plotpoint}}
\put(1422.0,771.0){\usebox{\plotpoint}}
\put(1423.0,769.0){\usebox{\plotpoint}}
\put(1423.0,769.0){\usebox{\plotpoint}}
\put(1424.0,768.0){\usebox{\plotpoint}}
\put(1424.0,768.0){\usebox{\plotpoint}}
\put(1425.0,766.0){\usebox{\plotpoint}}
\put(1425.0,766.0){\usebox{\plotpoint}}
\put(1426.0,764.0){\usebox{\plotpoint}}
\put(1426.0,764.0){\usebox{\plotpoint}}
\put(1427,760.84){\rule{0.241pt}{0.800pt}}
\multiput(1427.00,761.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1427.0,763.0){\usebox{\plotpoint}}
\put(1428,762){\usebox{\plotpoint}}
\put(1428,762){\usebox{\plotpoint}}
\put(1428,762){\usebox{\plotpoint}}
\put(1428,762){\usebox{\plotpoint}}
\put(1428.0,761.0){\usebox{\plotpoint}}
\put(1428.0,761.0){\usebox{\plotpoint}}
\put(1429.0,759.0){\usebox{\plotpoint}}
\put(1429.0,759.0){\usebox{\plotpoint}}
\put(1430.0,757.0){\usebox{\plotpoint}}
\put(1430.0,757.0){\usebox{\plotpoint}}
\put(1431.0,755.0){\usebox{\plotpoint}}
\put(1431.0,755.0){\usebox{\plotpoint}}
\put(1432.0,753.0){\usebox{\plotpoint}}
\put(1432.0,753.0){\usebox{\plotpoint}}
\put(1433.0,750.0){\usebox{\plotpoint}}
\put(1433.0,750.0){\usebox{\plotpoint}}
\put(1434.0,748.0){\usebox{\plotpoint}}
\put(1434.0,748.0){\usebox{\plotpoint}}
\put(1435.0,745.0){\usebox{\plotpoint}}
\put(1435.0,745.0){\usebox{\plotpoint}}
\put(1436.0,743.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,221){\makebox(0,0)[r]{$u_3(x)$}}
\put(388.0,221.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220,750){\usebox{\plotpoint}}
\put(220.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.0,752.0){\usebox{\plotpoint}}
\put(221.0,752.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.0,756.0){\usebox{\plotpoint}}
\put(222.0,756.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.0,759.0){\usebox{\plotpoint}}
\put(223.0,759.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.0,762.0){\usebox{\plotpoint}}
\put(224.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.0,764.0){\usebox{\plotpoint}}
\put(225.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(225.0,767.0){\usebox{\plotpoint}}
\put(226,768.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227,770){\usebox{\plotpoint}}
\put(227,770){\usebox{\plotpoint}}
\put(227,770){\usebox{\plotpoint}}
\put(227.0,770.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.0,772.0){\usebox{\plotpoint}}
\put(228.0,772.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228.0,774.0){\usebox{\plotpoint}}
\put(229.0,774.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(229.0,776.0){\usebox{\plotpoint}}
\put(230.0,776.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(230.0,778.0){\usebox{\plotpoint}}
\put(231.0,778.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,780.0){\usebox{\plotpoint}}
\put(232.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232.0,782.0){\usebox{\plotpoint}}
\put(233,782.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,782.0){\usebox{\plotpoint}}
\put(234,784){\usebox{\plotpoint}}
\put(234,784){\usebox{\plotpoint}}
\put(234.0,784.0){\usebox{\plotpoint}}
\put(234.0,785.0){\usebox{\plotpoint}}
\put(235.0,785.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,787.0){\usebox{\plotpoint}}
\put(236,787.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,787.0){\usebox{\plotpoint}}
\put(237,789){\usebox{\plotpoint}}
\put(237,789){\usebox{\plotpoint}}
\put(237.0,789.0){\usebox{\plotpoint}}
\put(237.0,790.0){\usebox{\plotpoint}}
\put(238.0,790.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,792.0){\usebox{\plotpoint}}
\put(239.0,792.0){\usebox{\plotpoint}}
\put(239.0,793.0){\usebox{\plotpoint}}
\put(240,793.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,793.0){\usebox{\plotpoint}}
\put(241,795){\usebox{\plotpoint}}
\put(241,795){\usebox{\plotpoint}}
\put(241,795){\usebox{\plotpoint}}
\put(241.0,795.0){\usebox{\plotpoint}}
\put(241.0,796.0){\usebox{\plotpoint}}
\put(242.0,796.0){\usebox{\plotpoint}}
\put(242.0,797.0){\usebox{\plotpoint}}
\put(243.0,797.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,799.0){\usebox{\plotpoint}}
\put(244.0,799.0){\usebox{\plotpoint}}
\put(244.0,800.0){\usebox{\plotpoint}}
\put(245.0,800.0){\usebox{\plotpoint}}
\put(245.0,801.0){\usebox{\plotpoint}}
\put(246.0,801.0){\usebox{\plotpoint}}
\put(246.0,802.0){\usebox{\plotpoint}}
\put(247.0,802.0){\usebox{\plotpoint}}
\put(247.0,803.0){\usebox{\plotpoint}}
\put(248,803.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,803.0){\usebox{\plotpoint}}
\put(249,805){\usebox{\plotpoint}}
\put(249,805){\usebox{\plotpoint}}
\put(249,805){\usebox{\plotpoint}}
\put(249,805){\usebox{\plotpoint}}
\put(249,804.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,806){\usebox{\plotpoint}}
\put(250,806){\usebox{\plotpoint}}
\put(250,806){\usebox{\plotpoint}}
\put(250,806){\usebox{\plotpoint}}
\put(250,805.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251,807){\usebox{\plotpoint}}
\put(251,807){\usebox{\plotpoint}}
\put(251,807){\usebox{\plotpoint}}
\put(251,807){\usebox{\plotpoint}}
\put(251,806.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(252,808){\usebox{\plotpoint}}
\put(252,808){\usebox{\plotpoint}}
\put(252,808){\usebox{\plotpoint}}
\put(252,808){\usebox{\plotpoint}}
\put(252,807.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253,809){\usebox{\plotpoint}}
\put(253,809){\usebox{\plotpoint}}
\put(253,809){\usebox{\plotpoint}}
\put(253.0,809.0){\usebox{\plotpoint}}
\put(254.0,809.0){\usebox{\plotpoint}}
\put(254.0,810.0){\usebox{\plotpoint}}
\put(255.0,810.0){\usebox{\plotpoint}}
\put(255.0,811.0){\usebox{\plotpoint}}
\put(256.0,811.0){\usebox{\plotpoint}}
\put(256.0,812.0){\usebox{\plotpoint}}
\put(257.0,812.0){\usebox{\plotpoint}}
\put(257.0,813.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(259.0,813.0){\usebox{\plotpoint}}
\put(259.0,814.0){\usebox{\plotpoint}}
\put(260.0,814.0){\usebox{\plotpoint}}
\put(260.0,815.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262.0,815.0){\usebox{\plotpoint}}
\put(262.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(264.0,816.0){\usebox{\plotpoint}}
\put(264.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266.0,817.0){\usebox{\plotpoint}}
\put(266.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268.0,818.0){\usebox{\plotpoint}}
\put(268.0,819.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(271.0,819.0){\usebox{\plotpoint}}
\put(275,819.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,820.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(276,821){\usebox{\plotpoint}}
\put(276,821){\usebox{\plotpoint}}
\put(276,821){\usebox{\plotpoint}}
\put(276.0,821.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(285.0,820.0){\usebox{\plotpoint}}
\put(285.0,820.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(290.0,819.0){\usebox{\plotpoint}}
\put(290.0,819.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(293.0,818.0){\usebox{\plotpoint}}
\put(295,816.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,817.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296,817){\usebox{\plotpoint}}
\put(296,817){\usebox{\plotpoint}}
\put(296,817){\usebox{\plotpoint}}
\put(296,817){\usebox{\plotpoint}}
\put(296.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298.0,816.0){\usebox{\plotpoint}}
\put(299,814.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,815.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,816.0){\usebox{\plotpoint}}
\put(300,815){\usebox{\plotpoint}}
\put(300,815){\usebox{\plotpoint}}
\put(300,815){\usebox{\plotpoint}}
\put(300.0,815.0){\usebox{\plotpoint}}
\put(301.0,814.0){\usebox{\plotpoint}}
\put(301.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(303.0,813.0){\usebox{\plotpoint}}
\put(304,811.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,812.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,813.0){\usebox{\plotpoint}}
\put(305,812){\usebox{\plotpoint}}
\put(305,812){\usebox{\plotpoint}}
\put(305,812){\usebox{\plotpoint}}
\put(305,812){\usebox{\plotpoint}}
\put(305.0,812.0){\usebox{\plotpoint}}
\put(306.0,811.0){\usebox{\plotpoint}}
\put(306.0,811.0){\usebox{\plotpoint}}
\put(307.0,810.0){\usebox{\plotpoint}}
\put(307.0,810.0){\usebox{\plotpoint}}
\put(308.0,809.0){\usebox{\plotpoint}}
\put(308.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310.0,808.0){\usebox{\plotpoint}}
\put(310.0,808.0){\usebox{\plotpoint}}
\put(311.0,807.0){\usebox{\plotpoint}}
\put(311.0,807.0){\usebox{\plotpoint}}
\put(312.0,806.0){\usebox{\plotpoint}}
\put(312.0,806.0){\usebox{\plotpoint}}
\put(313.0,805.0){\usebox{\plotpoint}}
\put(313.0,805.0){\usebox{\plotpoint}}
\put(314.0,804.0){\usebox{\plotpoint}}
\put(314.0,804.0){\usebox{\plotpoint}}
\put(315.0,803.0){\usebox{\plotpoint}}
\put(315.0,803.0){\usebox{\plotpoint}}
\put(316.0,802.0){\usebox{\plotpoint}}
\put(316.0,802.0){\usebox{\plotpoint}}
\put(317.0,801.0){\usebox{\plotpoint}}
\put(317.0,801.0){\usebox{\plotpoint}}
\put(318.0,800.0){\usebox{\plotpoint}}
\put(318.0,800.0){\usebox{\plotpoint}}
\put(319.0,799.0){\usebox{\plotpoint}}
\put(319.0,799.0){\usebox{\plotpoint}}
\put(320.0,798.0){\usebox{\plotpoint}}
\put(320.0,798.0){\usebox{\plotpoint}}
\put(321.0,797.0){\usebox{\plotpoint}}
\put(321.0,797.0){\usebox{\plotpoint}}
\put(322.0,796.0){\usebox{\plotpoint}}
\put(322.0,796.0){\usebox{\plotpoint}}
\put(323.0,795.0){\usebox{\plotpoint}}
\put(323.0,795.0){\usebox{\plotpoint}}
\put(324,792.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,794.0){\usebox{\plotpoint}}
\put(325,793){\usebox{\plotpoint}}
\put(325,793){\usebox{\plotpoint}}
\put(325,793){\usebox{\plotpoint}}
\put(325,793){\usebox{\plotpoint}}
\put(325.0,792.0){\usebox{\plotpoint}}
\put(325.0,792.0){\usebox{\plotpoint}}
\put(326.0,791.0){\usebox{\plotpoint}}
\put(326.0,791.0){\usebox{\plotpoint}}
\put(327.0,790.0){\usebox{\plotpoint}}
\put(327.0,790.0){\usebox{\plotpoint}}
\put(328.0,788.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,788.0){\usebox{\plotpoint}}
\put(329.0,787.0){\usebox{\plotpoint}}
\put(329.0,787.0){\usebox{\plotpoint}}
\put(330.0,786.0){\usebox{\plotpoint}}
\put(330.0,786.0){\usebox{\plotpoint}}
\put(331,783.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,784.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,785.0){\usebox{\plotpoint}}
\put(332,784){\usebox{\plotpoint}}
\put(332,784){\usebox{\plotpoint}}
\put(332,784){\usebox{\plotpoint}}
\put(332,784){\usebox{\plotpoint}}
\put(332.0,783.0){\usebox{\plotpoint}}
\put(332.0,783.0){\usebox{\plotpoint}}
\put(333.0,782.0){\usebox{\plotpoint}}
\put(333.0,782.0){\usebox{\plotpoint}}
\put(334.0,780.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(334.0,780.0){\usebox{\plotpoint}}
\put(335.0,779.0){\usebox{\plotpoint}}
\put(335.0,779.0){\usebox{\plotpoint}}
\put(336.0,777.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,777.0){\usebox{\plotpoint}}
\put(337.0,776.0){\usebox{\plotpoint}}
\put(337.0,776.0){\usebox{\plotpoint}}
\put(338.0,774.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,774.0){\usebox{\plotpoint}}
\put(339.0,773.0){\usebox{\plotpoint}}
\put(339.0,773.0){\usebox{\plotpoint}}
\put(340.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(340.0,771.0){\usebox{\plotpoint}}
\put(341,768.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,769.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,770.0){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,769){\usebox{\plotpoint}}
\put(342,766.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,768.0){\usebox{\plotpoint}}
\put(343,767){\usebox{\plotpoint}}
\put(343,767){\usebox{\plotpoint}}
\put(343,765.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,766.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,763.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,764.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,765.0){\usebox{\plotpoint}}
\put(345,761.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,762.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,763.0){\usebox{\plotpoint}}
\put(346,762){\usebox{\plotpoint}}
\put(346,760.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,758.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.67,757){\rule{0.400pt}{0.482pt}}
\multiput(347.17,758.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.0,760.0){\usebox{\plotpoint}}
\put(349,754.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,755.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,753.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,756.0){\usebox{\plotpoint}}
\put(351,750.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,751.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.67,749){\rule{0.400pt}{0.482pt}}
\multiput(351.17,750.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353,747.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,748.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,746){\rule{0.400pt}{0.482pt}}
\multiput(353.17,747.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,744.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355.67,743){\rule{0.400pt}{0.482pt}}
\multiput(355.17,744.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(356.67,741){\rule{0.400pt}{0.482pt}}
\multiput(356.17,742.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.67,739){\rule{0.400pt}{0.482pt}}
\multiput(357.17,740.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358.67,737){\rule{0.400pt}{0.482pt}}
\multiput(358.17,738.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359.67,735){\rule{0.400pt}{0.482pt}}
\multiput(359.17,736.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.67,733){\rule{0.400pt}{0.482pt}}
\multiput(360.17,734.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.67,731){\rule{0.400pt}{0.482pt}}
\multiput(361.17,732.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362.67,728){\rule{0.400pt}{0.723pt}}
\multiput(362.17,729.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(363.67,726){\rule{0.400pt}{0.482pt}}
\multiput(363.17,727.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.67,723){\rule{0.400pt}{0.723pt}}
\multiput(364.17,724.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(365.67,721){\rule{0.400pt}{0.482pt}}
\multiput(365.17,722.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.17,718){\rule{0.400pt}{0.700pt}}
\multiput(366.17,719.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(368.67,715){\rule{0.400pt}{0.723pt}}
\multiput(368.17,716.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369.67,713){\rule{0.400pt}{0.482pt}}
\multiput(369.17,714.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.17,710){\rule{0.400pt}{0.700pt}}
\multiput(370.17,711.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(372.67,707){\rule{0.400pt}{0.723pt}}
\multiput(372.17,708.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(373.67,703){\rule{0.400pt}{0.964pt}}
\multiput(373.17,705.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375.17,700){\rule{0.400pt}{0.700pt}}
\multiput(374.17,701.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(376.67,697){\rule{0.400pt}{0.723pt}}
\multiput(376.17,698.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(378.17,694){\rule{0.400pt}{0.700pt}}
\multiput(377.17,695.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(379.67,690){\rule{0.400pt}{0.964pt}}
\multiput(379.17,692.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(381.17,686){\rule{0.400pt}{0.900pt}}
\multiput(380.17,688.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(382.67,683){\rule{0.400pt}{0.723pt}}
\multiput(382.17,684.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(384.17,679){\rule{0.400pt}{0.900pt}}
\multiput(383.17,681.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(385.67,675){\rule{0.400pt}{0.964pt}}
\multiput(385.17,677.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(387.17,671){\rule{0.400pt}{0.900pt}}
\multiput(386.17,673.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(389.17,667){\rule{0.400pt}{0.900pt}}
\multiput(388.17,669.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(390.67,663){\rule{0.400pt}{0.964pt}}
\multiput(390.17,665.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(392.17,658){\rule{0.400pt}{1.100pt}}
\multiput(391.17,660.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(394.17,654){\rule{0.400pt}{0.900pt}}
\multiput(393.17,656.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(396.17,649){\rule{0.400pt}{1.100pt}}
\multiput(395.17,651.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(397.67,645){\rule{0.400pt}{0.964pt}}
\multiput(397.17,647.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(399.17,640){\rule{0.400pt}{1.100pt}}
\multiput(398.17,642.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(401.17,635){\rule{0.400pt}{1.100pt}}
\multiput(400.17,637.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(403.17,630){\rule{0.400pt}{1.100pt}}
\multiput(402.17,632.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(405.17,625){\rule{0.400pt}{1.100pt}}
\multiput(404.17,627.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(407.17,620){\rule{0.400pt}{1.100pt}}
\multiput(406.17,622.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(409.17,614){\rule{0.400pt}{1.300pt}}
\multiput(408.17,617.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(411.17,609){\rule{0.400pt}{1.100pt}}
\multiput(410.17,611.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(413.17,603){\rule{0.400pt}{1.300pt}}
\multiput(412.17,606.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(415.17,598){\rule{0.400pt}{1.100pt}}
\multiput(414.17,600.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(417.17,592){\rule{0.400pt}{1.300pt}}
\multiput(416.17,595.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(419.17,586){\rule{0.400pt}{1.300pt}}
\multiput(418.17,589.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(421.17,580){\rule{0.400pt}{1.300pt}}
\multiput(420.17,583.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(423.17,574){\rule{0.400pt}{1.300pt}}
\multiput(422.17,577.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(425.17,568){\rule{0.400pt}{1.300pt}}
\multiput(424.17,571.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(427.17,562){\rule{0.400pt}{1.300pt}}
\multiput(426.17,565.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(429.17,555){\rule{0.400pt}{1.500pt}}
\multiput(428.17,558.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(431.61,551.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(430.17,553.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(434.17,542){\rule{0.400pt}{1.500pt}}
\multiput(433.17,545.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(436.17,535){\rule{0.400pt}{1.500pt}}
\multiput(435.17,538.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(438.61,531.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(437.17,533.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(441.17,522){\rule{0.400pt}{1.500pt}}
\multiput(440.17,525.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(443.17,515){\rule{0.400pt}{1.500pt}}
\multiput(442.17,518.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(445.61,510.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(444.17,512.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(448.17,501){\rule{0.400pt}{1.500pt}}
\multiput(447.17,504.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(450.17,494){\rule{0.400pt}{1.500pt}}
\multiput(449.17,497.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(452.61,489.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(451.17,491.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(455.17,479){\rule{0.400pt}{1.500pt}}
\multiput(454.17,482.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(457.61,474.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(456.17,476.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(460.17,464){\rule{0.400pt}{1.700pt}}
\multiput(459.17,468.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(462.61,459.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(461.17,461.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(465.17,449){\rule{0.400pt}{1.700pt}}
\multiput(464.17,453.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(467.61,444.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(466.17,446.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(470.17,434){\rule{0.400pt}{1.700pt}}
\multiput(469.17,438.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(472.61,429.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(471.17,431.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(475.61,421.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(474.17,423.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(478.17,411){\rule{0.400pt}{1.700pt}}
\multiput(477.17,415.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(480.61,406.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(479.17,408.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(483.61,398.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(482.17,400.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(486.17,387){\rule{0.400pt}{1.700pt}}
\multiput(485.17,391.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(488.61,382.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(487.17,384.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(491.61,374.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(490.17,376.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(494.61,367.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(493.17,369.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(497.61,359.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(496.17,361.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(500.17,348){\rule{0.400pt}{1.700pt}}
\multiput(499.17,352.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(502.61,343.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(501.17,345.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(505.61,335.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(504.17,337.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(508.61,328.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(507.17,330.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(511.61,320.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(510.17,322.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(514.61,312.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(513.17,314.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(517.61,305.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(516.17,307.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(520.61,297.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(519.17,299.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(523.61,289.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(522.17,291.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(526.61,282.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(525.17,284.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(529.61,275.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(528.17,277.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(532.61,267.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(531.17,269.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(535.61,260.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(534.17,262.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(538.61,253.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(537.17,255.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(541.61,246.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(540.17,248.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(544.61,240.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(543.17,242.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(547.61,233.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(546.17,235.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(550.61,227.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(549.17,229.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(553.61,220.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(552.17,222.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(556.60,215.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(555.17,216.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(560.61,208.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(559.17,210.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(563.61,202.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(562.17,204.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(566.61,196.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(565.17,198.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(569.60,192.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(568.17,193.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(573.61,185.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(572.17,187.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(576.61,180.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(575.17,182.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(579.61,175.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(578.17,177.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(582.00,172.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(582.00,173.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(586.61,166.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(585.17,168.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(589.61,162.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(588.17,163.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(592.00,159.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(592.00,160.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(596.00,155.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,156.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(599.61,151.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(598.17,152.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(602.00,148.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(602.00,149.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(606.00,145.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(606.00,146.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(609,142.17){\rule{0.900pt}{0.400pt}}
\multiput(609.00,143.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(613,140.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,141.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(616,138.17){\rule{0.700pt}{0.400pt}}
\multiput(616.00,139.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(619,136.17){\rule{0.900pt}{0.400pt}}
\multiput(619.00,137.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(623,134.17){\rule{0.700pt}{0.400pt}}
\multiput(623.00,135.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(626,132.67){\rule{0.964pt}{0.400pt}}
\multiput(626.00,133.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(351.0,752.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633,131.67){\rule{0.964pt}{0.400pt}}
\multiput(633.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(630.0,133.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(647,131.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,131.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(651,132.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,132.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(654,134.17){\rule{0.900pt}{0.400pt}}
\multiput(654.00,133.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(658,135.67){\rule{0.964pt}{0.400pt}}
\multiput(658.00,135.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(662,137.17){\rule{0.700pt}{0.400pt}}
\multiput(662.00,136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(665.00,139.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(665.00,138.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(669.00,142.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(669.00,141.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(672.00,145.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(672.00,144.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(676.00,148.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(676.00,147.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(680.61,151.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(679.17,151.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(683.00,155.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(683.00,154.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.00,159.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(687.00,158.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(691.61,163.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(690.17,163.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(694.60,168.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(693.17,168.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(698.60,173.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(697.17,173.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(702.61,178.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(701.17,178.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(705.60,184.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(704.17,184.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(709.60,190.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(708.17,190.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(713.61,196.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(712.17,196.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(716.60,203.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(715.17,203.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(720.60,209.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(719.17,209.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(724.60,217.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(723.17,217.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(728.61,224.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(727.17,224.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(731.60,232.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(730.17,232.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(735.60,240.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(734.17,240.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(739.60,248.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(738.17,248.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(743.61,256.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(742.17,256.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(746.60,265.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(745.17,265.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(750.60,274.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(749.17,274.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(754.60,283.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(753.17,283.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(758.61,293.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(757.17,293.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(761.60,302.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(760.17,302.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(765.60,312.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(764.17,312.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(769.60,322.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(768.17,322.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(773.60,333.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(772.17,333.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(777.61,343.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(776.17,343.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(780.60,354.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(779.17,354.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(784.60,364.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(783.17,364.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(788.60,375.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(787.17,375.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(792.60,386.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(791.17,386.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(796.61,397.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(795.17,397.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(799.60,409.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(798.17,409.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(803.60,420.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(802.17,420.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(807.60,431.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(806.17,431.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(811.60,443.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(810.17,443.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(815.61,454.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(814.17,454.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(818.60,466.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(817.17,466.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(822.60,478.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(821.17,478.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(826.60,489.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(825.17,489.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(830.60,501.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(829.17,501.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(834.60,512.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(833.17,512.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(838.61,524.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(837.17,524.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(841.60,536.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(840.17,536.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(845.60,547.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(844.17,547.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(849.60,559.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(848.17,559.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(853.60,570.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(852.17,570.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(857.61,581.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(856.17,581.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(860.60,593.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(859.17,593.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(864.60,604.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(863.17,604.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(868.60,615.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(867.17,615.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(872.60,626.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(871.17,626.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(876.61,636.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(875.17,636.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(879.60,647.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(878.17,647.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(883.60,657.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(882.17,657.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(887.60,668.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(886.17,668.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(891.60,678.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(890.17,678.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(895.61,687.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(894.17,687.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(898.60,697.00)(0.468,1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(897.17,697.00)(4.000,7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(902.60,707.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(901.17,707.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(906.60,716.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(905.17,716.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(910.61,725.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(909.17,725.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(913.60,734.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(912.17,734.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(917.60,742.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(916.17,742.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(921.60,750.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(920.17,750.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(925.61,758.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(924.17,758.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(928.60,766.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(927.17,766.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(932.60,773.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(931.17,773.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(936.60,781.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(935.17,781.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(940.61,787.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(939.17,787.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(943.60,794.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(942.17,794.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(947.60,800.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(946.17,800.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(951.61,806.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(950.17,806.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(954.60,812.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(953.17,812.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(958.60,817.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(957.17,817.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(962.61,822.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(961.17,822.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(965.00,827.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(965.00,826.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.00,831.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(969.00,830.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(973.61,835.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(972.17,835.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(976.00,839.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(976.00,838.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(980.00,842.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(980.00,841.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(984.00,845.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(984.00,844.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(987.00,848.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(987.00,847.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(991,851.17){\rule{0.700pt}{0.400pt}}
\multiput(991.00,850.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(994,852.67){\rule{0.964pt}{0.400pt}}
\multiput(994.00,852.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(998,854.17){\rule{0.900pt}{0.400pt}}
\multiput(998.00,853.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1002,855.67){\rule{0.723pt}{0.400pt}}
\multiput(1002.00,855.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1005,856.67){\rule{0.964pt}{0.400pt}}
\multiput(1005.00,856.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(637.0,132.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1019,856.67){\rule{0.964pt}{0.400pt}}
\multiput(1019.00,857.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1009.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1026,855.67){\rule{0.964pt}{0.400pt}}
\multiput(1026.00,856.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1030,854.17){\rule{0.700pt}{0.400pt}}
\multiput(1030.00,855.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1033,852.17){\rule{0.900pt}{0.400pt}}
\multiput(1033.00,853.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1037,850.17){\rule{0.700pt}{0.400pt}}
\multiput(1037.00,851.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1040,848.17){\rule{0.700pt}{0.400pt}}
\multiput(1040.00,849.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1043,846.17){\rule{0.900pt}{0.400pt}}
\multiput(1043.00,847.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1047.00,844.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1047.00,845.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1050.00,841.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1050.00,842.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1054.61,837.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1053.17,838.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1057.00,834.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1057.00,835.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1060.00,831.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1060.00,832.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1064.61,826.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(1063.17,827.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1067.61,821.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1066.17,823.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1070.00,818.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1070.00,819.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1074.61,812.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1073.17,814.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1077.61,807.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1076.17,809.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1080.61,802.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1079.17,804.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1083.60,798.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1082.17,799.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1087.61,791.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1086.17,793.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1090.61,786.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1089.17,788.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1093.61,780.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1092.17,782.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1096.60,775.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1095.17,776.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1100.61,767.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1099.17,769.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1103.61,761.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1102.17,763.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1106.61,754.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1105.17,756.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1109.61,748.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1108.17,750.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1112.61,741.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1111.17,743.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1115.61,734.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1114.17,736.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1118.61,727.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1117.17,729.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1121.61,720.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1120.17,722.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1124.61,713.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1123.17,715.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1127.61,705.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1126.17,707.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1130.61,698.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1129.17,700.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1133.61,691.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1132.17,693.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1136.61,683.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1135.17,685.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1139.61,676.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1138.17,678.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1142.61,668.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1141.17,670.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1145.61,660.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1144.17,662.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1148.61,652.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1147.17,654.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1151.61,645.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1150.17,647.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1154.17,634){\rule{0.400pt}{1.700pt}}
\multiput(1153.17,638.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1156.61,629.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1155.17,631.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1159.61,621.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1158.17,623.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1162.61,613.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1161.17,615.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1165.61,606.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1164.17,608.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1168.17,595){\rule{0.400pt}{1.700pt}}
\multiput(1167.17,599.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1170.61,590.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1169.17,592.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1173.61,582.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1172.17,584.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1176.17,572){\rule{0.400pt}{1.500pt}}
\multiput(1175.17,575.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1178.61,567.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1177.17,569.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1181.61,559.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1180.17,561.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1184.17,548){\rule{0.400pt}{1.700pt}}
\multiput(1183.17,552.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1186.61,543.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1185.17,545.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1189.17,533){\rule{0.400pt}{1.700pt}}
\multiput(1188.17,537.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1191.61,528.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1190.17,530.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1194.17,518){\rule{0.400pt}{1.700pt}}
\multiput(1193.17,522.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1196.61,513.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1195.17,515.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1199.17,504){\rule{0.400pt}{1.500pt}}
\multiput(1198.17,507.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1201.61,499.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1200.17,501.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(1204.17,489){\rule{0.400pt}{1.500pt}}
\multiput(1203.17,492.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1206.17,482){\rule{0.400pt}{1.500pt}}
\multiput(1205.17,485.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1208.61,477.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1207.17,479.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1211.17,468){\rule{0.400pt}{1.500pt}}
\multiput(1210.17,471.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1213.17,461){\rule{0.400pt}{1.500pt}}
\multiput(1212.17,464.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1215.61,457.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1214.17,459.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1218.17,448){\rule{0.400pt}{1.500pt}}
\multiput(1217.17,451.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1220.17,441){\rule{0.400pt}{1.500pt}}
\multiput(1219.17,444.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1222.61,437.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1221.17,439.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1225.17,428){\rule{0.400pt}{1.500pt}}
\multiput(1224.17,431.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1227.17,422){\rule{0.400pt}{1.300pt}}
\multiput(1226.17,425.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1229.17,416){\rule{0.400pt}{1.300pt}}
\multiput(1228.17,419.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1231.17,410){\rule{0.400pt}{1.300pt}}
\multiput(1230.17,413.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1233.17,404){\rule{0.400pt}{1.300pt}}
\multiput(1232.17,407.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1235.17,398){\rule{0.400pt}{1.300pt}}
\multiput(1234.17,401.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1237.17,392){\rule{0.400pt}{1.300pt}}
\multiput(1236.17,395.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1239.17,387){\rule{0.400pt}{1.100pt}}
\multiput(1238.17,389.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1241.17,381){\rule{0.400pt}{1.300pt}}
\multiput(1240.17,384.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1243.17,376){\rule{0.400pt}{1.100pt}}
\multiput(1242.17,378.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1245.17,370){\rule{0.400pt}{1.300pt}}
\multiput(1244.17,373.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1247.17,365){\rule{0.400pt}{1.100pt}}
\multiput(1246.17,367.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1249.17,360){\rule{0.400pt}{1.100pt}}
\multiput(1248.17,362.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1251.17,355){\rule{0.400pt}{1.100pt}}
\multiput(1250.17,357.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1253.17,350){\rule{0.400pt}{1.100pt}}
\multiput(1252.17,352.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1255.17,345){\rule{0.400pt}{1.100pt}}
\multiput(1254.17,347.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1256.67,341){\rule{0.400pt}{0.964pt}}
\multiput(1256.17,343.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1258.17,336){\rule{0.400pt}{1.100pt}}
\multiput(1257.17,338.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1260.17,332){\rule{0.400pt}{0.900pt}}
\multiput(1259.17,334.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1262.17,327){\rule{0.400pt}{1.100pt}}
\multiput(1261.17,329.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1263.67,323){\rule{0.400pt}{0.964pt}}
\multiput(1263.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1265.17,319){\rule{0.400pt}{0.900pt}}
\multiput(1264.17,321.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1267.17,315){\rule{0.400pt}{0.900pt}}
\multiput(1266.17,317.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1268.67,311){\rule{0.400pt}{0.964pt}}
\multiput(1268.17,313.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1270.17,307){\rule{0.400pt}{0.900pt}}
\multiput(1269.17,309.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1271.67,304){\rule{0.400pt}{0.723pt}}
\multiput(1271.17,305.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1273.17,300){\rule{0.400pt}{0.900pt}}
\multiput(1272.17,302.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1274.67,296){\rule{0.400pt}{0.964pt}}
\multiput(1274.17,298.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1276.17,293){\rule{0.400pt}{0.700pt}}
\multiput(1275.17,294.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1277.67,290){\rule{0.400pt}{0.723pt}}
\multiput(1277.17,291.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1279.17,287){\rule{0.400pt}{0.700pt}}
\multiput(1278.17,288.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1280.67,283){\rule{0.400pt}{0.964pt}}
\multiput(1280.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1281.67,280){\rule{0.400pt}{0.723pt}}
\multiput(1281.17,281.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1283.17,277){\rule{0.400pt}{0.700pt}}
\multiput(1282.17,278.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1284.67,275){\rule{0.400pt}{0.482pt}}
\multiput(1284.17,276.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1285.67,272){\rule{0.400pt}{0.723pt}}
\multiput(1285.17,273.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1287.17,269){\rule{0.400pt}{0.700pt}}
\multiput(1286.17,270.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1288.67,267){\rule{0.400pt}{0.482pt}}
\multiput(1288.17,268.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1289.67,264){\rule{0.400pt}{0.723pt}}
\multiput(1289.17,265.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1290.67,262){\rule{0.400pt}{0.482pt}}
\multiput(1290.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1291.67,259){\rule{0.400pt}{0.723pt}}
\multiput(1291.17,260.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1292.67,257){\rule{0.400pt}{0.482pt}}
\multiput(1292.17,258.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1293.67,255){\rule{0.400pt}{0.482pt}}
\multiput(1293.17,256.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1294.67,253){\rule{0.400pt}{0.482pt}}
\multiput(1294.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1295.67,251){\rule{0.400pt}{0.482pt}}
\multiput(1295.17,252.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1296.67,249){\rule{0.400pt}{0.482pt}}
\multiput(1296.17,250.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1297.67,247){\rule{0.400pt}{0.482pt}}
\multiput(1297.17,248.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1298.67,245){\rule{0.400pt}{0.482pt}}
\multiput(1298.17,246.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1300,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.67,242){\rule{0.400pt}{0.482pt}}
\multiput(1300.17,243.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1302,240.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.67,239){\rule{0.400pt}{0.482pt}}
\multiput(1302.17,240.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1304,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,857.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1305,234.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306,233.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1306.67,231){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,232.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1308,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,233.0){\usebox{\plotpoint}}
\put(1309,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309.0,229.0){\usebox{\plotpoint}}
\put(1310,228){\usebox{\plotpoint}}
\put(1310,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1311.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,226.0){\usebox{\plotpoint}}
\put(1312,225){\usebox{\plotpoint}}
\put(1312,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1312.0,224.0){\usebox{\plotpoint}}
\put(1313,223){\usebox{\plotpoint}}
\put(1313,223){\usebox{\plotpoint}}
\put(1313,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314,222){\usebox{\plotpoint}}
\put(1314,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314.0,221.0){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315,220){\usebox{\plotpoint}}
\put(1315.0,219.0){\usebox{\plotpoint}}
\put(1315.0,219.0){\usebox{\plotpoint}}
\put(1316.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1316.0,217.0){\usebox{\plotpoint}}
\put(1317.0,216.0){\usebox{\plotpoint}}
\put(1317.0,216.0){\usebox{\plotpoint}}
\put(1318.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1318.0,214.0){\usebox{\plotpoint}}
\put(1319.0,213.0){\usebox{\plotpoint}}
\put(1319.0,213.0){\usebox{\plotpoint}}
\put(1320.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1320.0,211.0){\usebox{\plotpoint}}
\put(1321.0,210.0){\usebox{\plotpoint}}
\put(1321.0,210.0){\usebox{\plotpoint}}
\put(1322.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1322.0,208.0){\usebox{\plotpoint}}
\put(1323.0,207.0){\usebox{\plotpoint}}
\put(1323.0,207.0){\usebox{\plotpoint}}
\put(1324,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324.0,206.0){\usebox{\plotpoint}}
\put(1325,205){\usebox{\plotpoint}}
\put(1325,205){\usebox{\plotpoint}}
\put(1325,205){\usebox{\plotpoint}}
\put(1325,205){\usebox{\plotpoint}}
\put(1325,205){\usebox{\plotpoint}}
\put(1325.0,204.0){\usebox{\plotpoint}}
\put(1325.0,204.0){\usebox{\plotpoint}}
\put(1326.0,203.0){\usebox{\plotpoint}}
\put(1326.0,203.0){\usebox{\plotpoint}}
\put(1327.0,202.0){\usebox{\plotpoint}}
\put(1327.0,202.0){\usebox{\plotpoint}}
\put(1328.0,200.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1328.0,200.0){\usebox{\plotpoint}}
\put(1329.0,199.0){\usebox{\plotpoint}}
\put(1329.0,199.0){\usebox{\plotpoint}}
\put(1330.0,198.0){\usebox{\plotpoint}}
\put(1330.0,198.0){\usebox{\plotpoint}}
\put(1331,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,197.0){\usebox{\plotpoint}}
\put(1332,196){\usebox{\plotpoint}}
\put(1332,196){\usebox{\plotpoint}}
\put(1332,196){\usebox{\plotpoint}}
\put(1332,196){\usebox{\plotpoint}}
\put(1332.0,195.0){\usebox{\plotpoint}}
\put(1332.0,195.0){\usebox{\plotpoint}}
\put(1333.0,194.0){\usebox{\plotpoint}}
\put(1333.0,194.0){\usebox{\plotpoint}}
\put(1334.0,193.0){\usebox{\plotpoint}}
\put(1334.0,193.0){\usebox{\plotpoint}}
\put(1335.0,192.0){\usebox{\plotpoint}}
\put(1335.0,192.0){\usebox{\plotpoint}}
\put(1336.0,191.0){\usebox{\plotpoint}}
\put(1336.0,191.0){\usebox{\plotpoint}}
\put(1337.0,190.0){\usebox{\plotpoint}}
\put(1337.0,190.0){\usebox{\plotpoint}}
\put(1338.0,189.0){\usebox{\plotpoint}}
\put(1338.0,189.0){\usebox{\plotpoint}}
\put(1339.0,188.0){\usebox{\plotpoint}}
\put(1339.0,188.0){\usebox{\plotpoint}}
\put(1340.0,187.0){\usebox{\plotpoint}}
\put(1340.0,187.0){\usebox{\plotpoint}}
\put(1341.0,186.0){\usebox{\plotpoint}}
\put(1341.0,186.0){\usebox{\plotpoint}}
\put(1342.0,185.0){\usebox{\plotpoint}}
\put(1342.0,185.0){\usebox{\plotpoint}}
\put(1343.0,184.0){\usebox{\plotpoint}}
\put(1343.0,184.0){\usebox{\plotpoint}}
\put(1344.0,183.0){\usebox{\plotpoint}}
\put(1344.0,183.0){\usebox{\plotpoint}}
\put(1345.0,182.0){\usebox{\plotpoint}}
\put(1345.0,182.0){\usebox{\plotpoint}}
\put(1346.0,181.0){\usebox{\plotpoint}}
\put(1346.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,180.0){\usebox{\plotpoint}}
\put(1348.0,180.0){\usebox{\plotpoint}}
\put(1349.0,179.0){\usebox{\plotpoint}}
\put(1349.0,179.0){\usebox{\plotpoint}}
\put(1350.0,178.0){\usebox{\plotpoint}}
\put(1351,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350.0,178.0){\usebox{\plotpoint}}
\put(1352,177){\usebox{\plotpoint}}
\put(1352,177){\usebox{\plotpoint}}
\put(1352,177){\usebox{\plotpoint}}
\put(1352,177){\usebox{\plotpoint}}
\put(1352.0,177.0){\usebox{\plotpoint}}
\put(1353.0,176.0){\usebox{\plotpoint}}
\put(1353.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355.0,175.0){\usebox{\plotpoint}}
\put(1356,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,175.0){\usebox{\plotpoint}}
\put(1357,174){\usebox{\plotpoint}}
\put(1357,174){\usebox{\plotpoint}}
\put(1357,174){\usebox{\plotpoint}}
\put(1357,174){\usebox{\plotpoint}}
\put(1357.0,174.0){\usebox{\plotpoint}}
\put(1358.0,173.0){\usebox{\plotpoint}}
\put(1358.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1360.0,172.0){\usebox{\plotpoint}}
\put(1360.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1363.0,171.0){\usebox{\plotpoint}}
\put(1363.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1366.0,170.0){\usebox{\plotpoint}}
\put(1366.0,170.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1371.0,169.0){\usebox{\plotpoint}}
\put(1371.0,169.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1381.0,169.0){\usebox{\plotpoint}}
\put(1381.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1385.0,170.0){\usebox{\plotpoint}}
\put(1385.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1388.0,171.0){\usebox{\plotpoint}}
\put(1388.0,172.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1390.0,172.0){\usebox{\plotpoint}}
\put(1390.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392.0,173.0){\usebox{\plotpoint}}
\put(1392.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1394.0,174.0){\usebox{\plotpoint}}
\put(1394.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1396.0,175.0){\usebox{\plotpoint}}
\put(1396.0,176.0){\usebox{\plotpoint}}
\put(1397.0,176.0){\usebox{\plotpoint}}
\put(1397.0,177.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399.0,177.0){\usebox{\plotpoint}}
\put(1399.0,178.0){\usebox{\plotpoint}}
\put(1400.0,178.0){\usebox{\plotpoint}}
\put(1400.0,179.0){\usebox{\plotpoint}}
\put(1401.0,179.0){\usebox{\plotpoint}}
\put(1401.0,180.0){\usebox{\plotpoint}}
\put(1402.0,180.0){\usebox{\plotpoint}}
\put(1403,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,181.0){\usebox{\plotpoint}}
\put(1404,182){\usebox{\plotpoint}}
\put(1404,182){\usebox{\plotpoint}}
\put(1404,182){\usebox{\plotpoint}}
\put(1404,182){\usebox{\plotpoint}}
\put(1404,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405,183){\usebox{\plotpoint}}
\put(1405,183){\usebox{\plotpoint}}
\put(1405,183){\usebox{\plotpoint}}
\put(1405,183){\usebox{\plotpoint}}
\put(1405,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406,184){\usebox{\plotpoint}}
\put(1406,184){\usebox{\plotpoint}}
\put(1406,184){\usebox{\plotpoint}}
\put(1406,184){\usebox{\plotpoint}}
\put(1406,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407,185){\usebox{\plotpoint}}
\put(1407,185){\usebox{\plotpoint}}
\put(1407,185){\usebox{\plotpoint}}
\put(1407,185){\usebox{\plotpoint}}
\put(1407,184.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.00,184.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1408,186){\usebox{\plotpoint}}
\put(1408,186){\usebox{\plotpoint}}
\put(1408,186){\usebox{\plotpoint}}
\put(1408.0,186.0){\usebox{\plotpoint}}
\put(1408.0,187.0){\usebox{\plotpoint}}
\put(1409.0,187.0){\usebox{\plotpoint}}
\put(1409.0,188.0){\usebox{\plotpoint}}
\put(1410.0,188.0){\usebox{\plotpoint}}
\put(1410.0,189.0){\usebox{\plotpoint}}
\put(1411.0,189.0){\usebox{\plotpoint}}
\put(1411.0,190.0){\usebox{\plotpoint}}
\put(1412.0,190.0){\usebox{\plotpoint}}
\put(1412.0,191.0){\usebox{\plotpoint}}
\put(1413.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1413.0,193.0){\usebox{\plotpoint}}
\put(1414.0,193.0){\usebox{\plotpoint}}
\put(1414.0,194.0){\usebox{\plotpoint}}
\put(1415,194.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415.0,194.0){\usebox{\plotpoint}}
\put(1416,196){\usebox{\plotpoint}}
\put(1416,196){\usebox{\plotpoint}}
\put(1416,196){\usebox{\plotpoint}}
\put(1416.0,196.0){\usebox{\plotpoint}}
\put(1416.0,197.0){\usebox{\plotpoint}}
\put(1417.0,197.0){\usebox{\plotpoint}}
\put(1417.0,198.0){\usebox{\plotpoint}}
\put(1418.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1418.0,200.0){\usebox{\plotpoint}}
\put(1419,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419.0,200.0){\usebox{\plotpoint}}
\put(1420,202){\usebox{\plotpoint}}
\put(1420,202){\usebox{\plotpoint}}
\put(1420,202){\usebox{\plotpoint}}
\put(1420.0,202.0){\usebox{\plotpoint}}
\put(1420.0,203.0){\usebox{\plotpoint}}
\put(1421.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1421.0,205.0){\usebox{\plotpoint}}
\put(1422,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422.0,205.0){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1423,207){\usebox{\plotpoint}}
\put(1423.0,207.0){\usebox{\plotpoint}}
\put(1423.0,208.0){\usebox{\plotpoint}}
\put(1424.0,208.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1424.0,210.0){\usebox{\plotpoint}}
\put(1425.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1425.0,212.0){\usebox{\plotpoint}}
\put(1426.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1426.0,214.0){\usebox{\plotpoint}}
\put(1427.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1427.0,216.0){\usebox{\plotpoint}}
\put(1428.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1428.0,218.0){\usebox{\plotpoint}}
\put(1429,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429.0,218.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1430,221){\usebox{\plotpoint}}
\put(1430,221){\usebox{\plotpoint}}
\put(1430,221){\usebox{\plotpoint}}
\put(1430.0,221.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1430.0,223.0){\usebox{\plotpoint}}
\put(1431.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1431.0,226.0){\usebox{\plotpoint}}
\put(1432.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1432.0,228.0){\usebox{\plotpoint}}
\put(1433.0,228.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1433.0,231.0){\usebox{\plotpoint}}
\put(1434.0,231.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1434.0,234.0){\usebox{\plotpoint}}
\put(1435.0,234.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1435.0,238.0){\usebox{\plotpoint}}
\put(1436.0,238.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(366,176){\makebox(0,0)[r]{$u_4(x)$}}
\multiput(388,176)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(454,176){\usebox{\plotpoint}}
\put(220,748){\usebox{\plotpoint}}
\put(220.00,748.00){\usebox{\plotpoint}}
\multiput(220,749)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,750)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(220,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(221,751)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,752)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,753)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,754)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(221,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(222,756)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,757)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,758)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(222,759)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(223,760)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,761)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,762)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(223,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(224,763)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(224,764)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(224.00,765.93){\usebox{\plotpoint}}
\multiput(224,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(225,767)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,768)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,769)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(225,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(226,770)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,771)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,772)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(226,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(227,773)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,774)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,775)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(227,776)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(228,776)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,777)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(228,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,778)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,779)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,780)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(229,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(230.00,781.27){\usebox{\plotpoint}}
\multiput(230,782)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(230,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(231,784)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,785)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(231,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(232,786)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,787)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(232,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(233,788)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,789)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(234,790)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,791)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(234,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,792)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,793)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(235,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(236,794)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(236,795)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(236.61,796.00){\usebox{\plotpoint}}
\multiput(237,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,797)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(238,798)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,799)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(238,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(239,800)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(239,801)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(240,802)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(240,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(241,803)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,804)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(241,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(242,805)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(242,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(243,806)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,807)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(243,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,808)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(244.95,809.00){\usebox{\plotpoint}}
\multiput(245,809)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(245,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(246,810)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(246,811)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(247,812)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(247,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(248,813)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(248,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(249,814)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(249,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(250,815)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(250,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,816)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(251,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,817)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(253,818)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(253,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,819)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(255.88,820.00){\usebox{\plotpoint}}
\multiput(256,820)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,821)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(258,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,822)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(259,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(260,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(262,823)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(262,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(263,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(264,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,824)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(266,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(267,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(268,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(269,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(271,825)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(271.22,824.00){\usebox{\plotpoint}}
\multiput(272,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(273,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(275,824)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(275,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(277,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(278,823)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(278,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(279,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,822)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(280,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,821)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(282,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(283,820)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(283,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,819)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(284,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(285,818)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(286.15,817.00){\usebox{\plotpoint}}
\multiput(287,817)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(287,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(288,816)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(288,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(289,815)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(289,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,814)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(290,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(291,813)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(291,812)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,812)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(292,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(293,811)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(293,810)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(294,809)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(294,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,808)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(295,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,807)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(296.34,805.66){\usebox{\plotpoint}}
\multiput(297,805)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(297,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,804)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(298,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(299,803)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(299,802)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(300,801)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(300,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(301,800)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(301,799)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,798)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(302,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(303,797)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(303,796)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(304,795)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(304,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,794)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(305,793)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(305.59,792.00){\usebox{\plotpoint}}
\multiput(306,792)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(306,791)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(307,790)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(307,789)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(308,788)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(308,787)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(309,786)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(309,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(310,785)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,784)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(310,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(311,783)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,782)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(311,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,781)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,780)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(312,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,779)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(313,778)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(313.10,777.00){\usebox{\plotpoint}}
\multiput(314,777)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,776)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(314,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,775)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,774)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(315,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(316,773)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,772)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(316,771)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,771)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,770)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(317,769)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(318,768)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(318,767)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(319,766)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,765)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(319,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,764)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(320,763)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(320.03,762.00){\usebox{\plotpoint}}
\multiput(321,762)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,761)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(321,760)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(322,759)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,758)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(322,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,757)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,756)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(323,755)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,755)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,754)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(324,753)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(325,752)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,751)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(325,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,750)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(326,749)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(326,748)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(327.00,746.46){\usebox{\plotpoint}}
\multiput(327,746)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(327,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(328,745)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,744)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(328,743)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(329,742)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(329,741)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(329,740)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,740)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,739)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,738)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(330,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,737)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,736)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(331,735)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(332,734)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(332,733)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(332,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,732)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(333.00,730.53){\usebox{\plotpoint}}
\multiput(333,730)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(333,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,729)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,728)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,727)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(334,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(335,726)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,725)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(335,724)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(336,723)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(336,722)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(336,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,721)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,720)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,719)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(337,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(338,718)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(338,717)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(338,716)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(338.81,715.00){\usebox{\plotpoint}}
\multiput(339,715)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,714)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,713)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(340,712)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(340,711)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(340,710)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(340,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,709)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,708)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,707)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(342,706)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(342,705)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(342,704)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(342,703)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(343,702)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(343,701)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(344,700)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(344.00,698.27){\usebox{\plotpoint}}
\multiput(344,697)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(345,696)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(345,695)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(346,693)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(346,692)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(347,690)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(347,688)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(348,686)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(349,684)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(349,682)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(350.28,679.15){\usebox{\plotpoint}}
\multiput(351,677)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(351,675)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(352,672)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(353,670)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(354,667)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(355,664)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(356.51,659.48){\usebox{\plotpoint}}
\multiput(357,658)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(358,655)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(359,651)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(360,648)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(361,644)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(362.36,639.58){\usebox{\plotpoint}}
\multiput(363,637)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(364,633)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(365,629)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(366,625)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(367.28,619.44){\usebox{\plotpoint}}
\multiput(369,616)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(370,611)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(371,606)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(373.44,599.80){\usebox{\plotpoint}}
\multiput(374,597)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(375,591)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(377,586)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(378.42,579.74){\usebox{\plotpoint}}
\multiput(380,575)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(381,570)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(383.71,559.72){\usebox{\plotpoint}}
\multiput(384,558)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(386,552)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(387,546)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(389.08,539.73){\usebox{\plotpoint}}
\multiput(391,533)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(392,527)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(394.11,519.62){\usebox{\plotpoint}}
\multiput(396,513)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(398.93,499.48){\usebox{\plotpoint}}
\multiput(399,499)(5.702,-19.957){0}{\usebox{\plotpoint}}
\multiput(401,492)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(404.57,479.51){\usebox{\plotpoint}}
\multiput(405,478)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(407,470)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(409.89,459.45){\usebox{\plotpoint}}
\multiput(411,455)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(413,447)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(415.16,439.38){\usebox{\plotpoint}}
\multiput(417,432)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(420.19,419.24){\usebox{\plotpoint}}
\multiput(421,416)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(423,408)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(425.22,399.10){\usebox{\plotpoint}}
\multiput(427,392)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(430.12,378.94){\usebox{\plotpoint}}
\multiput(431,375)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(435.98,359.07){\usebox{\plotpoint}}
\multiput(436,359)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(438,351)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(441.72,339.13){\usebox{\plotpoint}}
\multiput(443,334)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(447.53,319.24){\usebox{\plotpoint}}
\multiput(448,318)(4.503,-20.261){0}{\usebox{\plotpoint}}
\multiput(450,309)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(452.69,299.16){\usebox{\plotpoint}}
\multiput(455,293)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(459.08,279.45){\usebox{\plotpoint}}
\multiput(460,277)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(462,269)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(465.55,259.79){\usebox{\plotpoint}}
\multiput(467,254)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(471.72,240.00){\usebox{\plotpoint}}
\multiput(472,239)(8.176,-19.077){0}{\usebox{\plotpoint}}
\multiput(475,232)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(479.23,220.69){\usebox{\plotpoint}}
\multiput(480,218)(8.176,-19.077){0}{\usebox{\plotpoint}}
\multiput(483,211)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(487.00,201.50){\usebox{\plotpoint}}
\multiput(488,198)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(491,192)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(495.90,182.83){\usebox{\plotpoint}}
\multiput(497,181)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(500,175)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(502,170)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(505.42,164.44){\usebox{\plotpoint}}
\multiput(508,161)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(511,157)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(514,153)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(518.03,147.97){\usebox{\plotpoint}}
\multiput(520,146)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,143)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(526,140)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(529,138)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(534.15,135.28){\usebox{\plotpoint}}
\multiput(535,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(538,134)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(541,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,133)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(550,134)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(554.15,135.38){\usebox{\plotpoint}}
\multiput(556,136)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(560,138)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(563,141)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(566,144)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(570.14,148.14){\usebox{\plotpoint}}
\multiput(573,151)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(576,155)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(579,160)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(582.03,165.03){\usebox{\plotpoint}}
\multiput(586,170)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(589,176)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(592.04,183.06){\usebox{\plotpoint}}
\multiput(596,190)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(600.81,201.82){\usebox{\plotpoint}}
\multiput(602,205)(8.430,18.967){0}{\usebox{\plotpoint}}
\put(608.64,221.03){\usebox{\plotpoint}}
\multiput(609,222)(8.430,18.967){0}{\usebox{\plotpoint}}
\put(615.84,240.46){\usebox{\plotpoint}}
\multiput(616,241)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(622.62,260.05){\usebox{\plotpoint}}
\multiput(623,261)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(628.85,279.83){\usebox{\plotpoint}}
\multiput(630,283)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(634.89,299.67){\usebox{\plotpoint}}
\multiput(637,306)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(640.51,319.64){\usebox{\plotpoint}}
\put(646.15,339.61){\usebox{\plotpoint}}
\multiput(647,343)(6.104,19.838){0}{\usebox{\plotpoint}}
\put(651.77,359.58){\usebox{\plotpoint}}
\put(656.97,379.65){\usebox{\plotpoint}}
\multiput(658,383)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(662.60,399.62){\usebox{\plotpoint}}
\put(667.78,419.71){\usebox{\plotpoint}}
\multiput(669,424)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(672.28,439.96){\usebox{\plotpoint}}
\put(677.98,459.92){\usebox{\plotpoint}}
\put(682.63,480.13){\usebox{\plotpoint}}
\multiput(683,482)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(688.11,500.15){\usebox{\plotpoint}}
\put(692.99,520.31){\usebox{\plotpoint}}
\multiput(694,525)(5.348,20.055){0}{\usebox{\plotpoint}}
\put(698.12,540.42){\usebox{\plotpoint}}
\put(703.30,560.50){\usebox{\plotpoint}}
\put(708.32,580.62){\usebox{\plotpoint}}
\multiput(709,583)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(713.78,600.64){\usebox{\plotpoint}}
\put(718.79,620.77){\usebox{\plotpoint}}
\multiput(720,625)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(724.53,640.72){\usebox{\plotpoint}}
\put(730.01,660.72){\usebox{\plotpoint}}
\multiput(731,665)(6.104,19.838){0}{\usebox{\plotpoint}}
\put(735.81,680.64){\usebox{\plotpoint}}
\put(742.14,700.41){\usebox{\plotpoint}}
\multiput(743,703)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(747.93,720.31){\usebox{\plotpoint}}
\multiput(750,726)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(754.76,739.91){\usebox{\plotpoint}}
\multiput(758,748)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(761.24,759.59){\usebox{\plotpoint}}
\multiput(765,769)(8.430,18.967){0}{\usebox{\plotpoint}}
\put(769.31,778.71){\usebox{\plotpoint}}
\multiput(773,787)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(777.96,797.56){\usebox{\plotpoint}}
\multiput(780,803)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(787.42,815.98){\usebox{\plotpoint}}
\multiput(788,817)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(792,823)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(798.65,833.42){\usebox{\plotpoint}}
\multiput(799,834)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(803,838)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(807,842)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(814.01,847.26){\usebox{\plotpoint}}
\multiput(815,848)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(818,850)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(822,851)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(826,852)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(833.56,851.11){\usebox{\plotpoint}}
\multiput(834,851)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(838,850)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(841,848)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(845,845)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(850.82,840.18){\usebox{\plotpoint}}
\multiput(853,838)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(857,834)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(863.43,823.85){\usebox{\plotpoint}}
\multiput(864,823)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(868,817)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(874.21,806.13){\usebox{\plotpoint}}
\multiput(876,803)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(882.85,787.30){\usebox{\plotpoint}}
\multiput(883,787)(8.430,-18.967){0}{\usebox{\plotpoint}}
\multiput(887,778)(8.430,-18.967){0}{\usebox{\plotpoint}}
\put(891.27,768.33){\usebox{\plotpoint}}
\put(897.82,748.67){\usebox{\plotpoint}}
\multiput(898,748)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(904.94,729.19){\usebox{\plotpoint}}
\multiput(906,726)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(911.38,709.48){\usebox{\plotpoint}}
\multiput(913,703)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(917.42,689.63){\usebox{\plotpoint}}
\put(923.52,669.80){\usebox{\plotpoint}}
\multiput(925,665)(4.667,-20.224){0}{\usebox{\plotpoint}}
\put(928.70,649.71){\usebox{\plotpoint}}
\put(934.62,629.82){\usebox{\plotpoint}}
\multiput(936,625)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(940.25,609.84){\usebox{\plotpoint}}
\put(945.09,589.67){\usebox{\plotpoint}}
\put(950.80,569.71){\usebox{\plotpoint}}
\multiput(951,569)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(955.30,549.47){\usebox{\plotpoint}}
\put(960.81,529.46){\usebox{\plotpoint}}
\multiput(962,525)(4.349,-20.295){0}{\usebox{\plotpoint}}
\put(965.47,509.24){\usebox{\plotpoint}}
\put(970.94,489.22){\usebox{\plotpoint}}
\put(975.60,469.01){\usebox{\plotpoint}}
\multiput(976,467)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(981.14,449.01){\usebox{\plotpoint}}
\put(986.03,428.86){\usebox{\plotpoint}}
\multiput(987,424)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(991.28,408.79){\usebox{\plotpoint}}
\put(996.38,388.68){\usebox{\plotpoint}}
\multiput(998,383)(6.104,-19.838){0}{\usebox{\plotpoint}}
\put(1002.26,368.78){\usebox{\plotpoint}}
\put(1007.26,348.65){\usebox{\plotpoint}}
\multiput(1009,343)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(1012.73,328.64){\usebox{\plotpoint}}
\put(1018.33,308.66){\usebox{\plotpoint}}
\multiput(1019,306)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(1024.41,288.83){\usebox{\plotpoint}}
\multiput(1026,283)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(1030.79,269.09){\usebox{\plotpoint}}
\multiput(1033,261)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(1037.46,249.47){\usebox{\plotpoint}}
\multiput(1040,241)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(1043.60,229.66){\usebox{\plotpoint}}
\multiput(1047,222)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(1051.56,210.50){\usebox{\plotpoint}}
\multiput(1054,205)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(1059.44,191.31){\usebox{\plotpoint}}
\multiput(1060,190)(10.298,-18.021){0}{\usebox{\plotpoint}}
\multiput(1064,183)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(1068.80,172.80){\usebox{\plotpoint}}
\multiput(1070,170)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(1074,165)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(1079.81,155.31){\usebox{\plotpoint}}
\multiput(1080,155)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(1083,151)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1087,147)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1090,144)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1093.89,140.11){\usebox{\plotpoint}}
\multiput(1096,138)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1100,136)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1103,135)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1106,134)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(1109,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.81,133.00){\usebox{\plotpoint}}
\multiput(1115,133)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1118,134)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1121,135)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(1124,136)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1127,138)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(1131.32,141.32){\usebox{\plotpoint}}
\multiput(1133,143)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1136,146)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1139,149)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(1144.94,156.91){\usebox{\plotpoint}}
\multiput(1145,157)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1148,161)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(1151,165)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(1155.79,174.47){\usebox{\plotpoint}}
\multiput(1156,175)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1159,181)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(1162,186)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1165.42,192.84){\usebox{\plotpoint}}
\multiput(1168,198)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1170,205)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1173.39,211.92){\usebox{\plotpoint}}
\multiput(1176,218)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1180.70,231.30){\usebox{\plotpoint}}
\multiput(1181,232)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(1184,239)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1187.63,250.80){\usebox{\plotpoint}}
\multiput(1189,254)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1191,262)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(1194.34,270.37){\usebox{\plotpoint}}
\multiput(1196,277)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(1200.30,290.22){\usebox{\plotpoint}}
\multiput(1201,293)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(1204,301)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1206.24,310.07){\usebox{\plotpoint}}
\multiput(1208,318)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(1211.99,329.97){\usebox{\plotpoint}}
\multiput(1213,334)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1217.64,349.92){\usebox{\plotpoint}}
\multiput(1218,351)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1220,359)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1223.10,369.93){\usebox{\plotpoint}}
\multiput(1225,375)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(1228.48,389.94){\usebox{\plotpoint}}
\multiput(1229,392)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1231,400)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1233.52,410.07){\usebox{\plotpoint}}
\multiput(1235,416)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1238.55,430.21){\usebox{\plotpoint}}
\multiput(1239,432)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1241,440)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1243.66,450.32){\usebox{\plotpoint}}
\multiput(1245,455)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1247,463)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1249.09,470.36){\usebox{\plotpoint}}
\multiput(1251,478)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1254.54,490.38){\usebox{\plotpoint}}
\multiput(1255,492)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1257,499)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(1259.30,510.54){\usebox{\plotpoint}}
\multiput(1260,513)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1262,520)(5.702,19.957){0}{\usebox{\plotpoint}}
\put(1264.60,530.59){\usebox{\plotpoint}}
\multiput(1265,533)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(1267,540)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1269.77,550.64){\usebox{\plotpoint}}
\multiput(1270,552)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1272,558)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(1273,564)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1275.13,570.63){\usebox{\plotpoint}}
\multiput(1276,575)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1278,581)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(1280.81,590.53){\usebox{\plotpoint}}
\multiput(1281,591)(3.412,20.473){0}{\usebox{\plotpoint}}
\multiput(1282,597)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(1283,602)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1285.90,610.50){\usebox{\plotpoint}}
\multiput(1286,611)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(1287,616)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1289,620)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(1290,625)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1291.35,630.41){\usebox{\plotpoint}}
\multiput(1292,633)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1293,637)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1294,641)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1295,644)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1296.81,650.43){\usebox{\plotpoint}}
\multiput(1297,651)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1298,655)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1299,658)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1300,661)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1301,664)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1302,667)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1303.10,670.19){\usebox{\plotpoint}}
\multiput(1304,672)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1305,675)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1305,677)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1306,680)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1307,682)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1307,684)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1308,686)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1309.00,689.70){\usebox{\plotpoint}}
\multiput(1309,690)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1310,691)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1310,693)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1311,695)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1311,696)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1312,697)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1312,699)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1312,700)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1313,701)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1313,702)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1314,703)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1314,704)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1314,705)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1314,706)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,706)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1315.00,707.57){\usebox{\plotpoint}}
\multiput(1315,708)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1315,709)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,709)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1316,710)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1316,711)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1316,712)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,712)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1317,713)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1317,714)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1317,715)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,715)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1318,716)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1318,717)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1318,718)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,718)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1319,719)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1319,720)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1319,721)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1320,721)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1320,722)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1320.23,723.23){\usebox{\plotpoint}}
\multiput(1321,724)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1321,725)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1321,726)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,726)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1322,727)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1322,728)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1322,729)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,729)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1323,730)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1323,731)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1323,732)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,732)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1324,733)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1324,734)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1325,735)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1325,736)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1325,737)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,737)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1326,738)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1326.18,739.18){\usebox{\plotpoint}}
\multiput(1327,740)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1327,741)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1327,742)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,742)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1328,743)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1328,744)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1328,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,745)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1329,746)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1329,747)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1330,748)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1330,749)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1330,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1331,750)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1331,751)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1331,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1332,753)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1332,754)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1332.76,755.00){\usebox{\plotpoint}}
\multiput(1333,755)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1333,756)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1333,757)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1334,757)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1334,758)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1334,759)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1335,760)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1335,761)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1335,762)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,762)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1336,763)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1336,764)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,764)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1337,765)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1337,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1338,767)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1338,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1339,769)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1339,770)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1339.27,771.00){\usebox{\plotpoint}}
\multiput(1340,771)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1340,772)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1340,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,773)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1341,774)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1341,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1342,775)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1342,776)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1342,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,777)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1343,778)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1343,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,779)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1344,780)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1344,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1345,781)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1345,782)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1345,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,783)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1346,784)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1346.03,785.00){\usebox{\plotpoint}}
\multiput(1347,785)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1347,786)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1348,787)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1348,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1349,789)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1349,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1350,791)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1350,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1351,792)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1351,793)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1352,794)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1352,795)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1353,796)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1353,797)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,797)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1354,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,798)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1355.00,799.71){\usebox{\plotpoint}}
\multiput(1355,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1356,800)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1356,801)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1357,802)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1357,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,803)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1358,804)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,804)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1359,805)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1360,806)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1360,807)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,807)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1361,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,808)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1362,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1363,809)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1363,810)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1363,811)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,811)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(1364.64,812.00){\usebox{\plotpoint}}
\multiput(1365,812)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1365,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,813)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1366,814)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,814)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1367,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,815)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1368,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1369,816)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1369,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1370,817)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1371,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1372,818)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1372,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,819)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1373,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,820)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1375,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,821)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1377.15,822.00){\usebox{\plotpoint}}
\multiput(1378,822)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1378,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1380,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1381,823)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(1381,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,824)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1386,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,825)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1390,825)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1390,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1391,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1393,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1394.00,823.50){\usebox{\plotpoint}}
\multiput(1394,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,823)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1396,823)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1397,822)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,822)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1399,821)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,821)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1400,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1401,820)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1402,819)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,819)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1403,818)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,818)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1404,817)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1405,817)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1405,816)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1406,816)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1406,815)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,815)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1407.01,814.00){\usebox{\plotpoint}}
\multiput(1408,814)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1408,813)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1409,813)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1409,812)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1410,811)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1410,810)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,810)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1411,809)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,809)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1412,808)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,808)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1413,807)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1413,806)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,806)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1414,805)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1415,805)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1415,804)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1415,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,803)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1416.25,801.75){\usebox{\plotpoint}}
\multiput(1417,801)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1417,800)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1418,800)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1418,799)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1418,798)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,798)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1419,797)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1419,796)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1420,796)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1420,795)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1420,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,794)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1421,793)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1421,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,792)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1422,791)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1422,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,790)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1423,789)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1423.69,788.00){\usebox{\plotpoint}}
\multiput(1424,788)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1424,787)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1424,786)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1425,785)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1425,784)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1426,783)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1426,782)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1426,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,781)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1427,780)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1427,779)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1427,778)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1428,778)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1428,777)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1428,776)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1429,775)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1429,774)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1429,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1430,773)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1430.00,771.80){\usebox{\plotpoint}}
\multiput(1430,771)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1430,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,770)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1431,769)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1431,768)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1431,767)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1432,766)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1432,765)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1432,764)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1432,763)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,763)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1433,762)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1433,761)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1433,760)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1434,759)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1434,758)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1434,757)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1434,756)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1435.00,754.28){\usebox{\plotpoint}}
\multiput(1435,754)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1435,753)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1435,752)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1435,751)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1436,751)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1436,750)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(1436,749)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(1436,748){\usebox{\plotpoint}}
\end{picture}

